Goodness in $n$-angulated categories

We generalise the notions of good, middling good, and Verdier good morphisms of distinguished triangles in triangulated categories, first introduced by Neeman, to the setting of $n$-angulated categories, introduced in Geiss, Keller, and Oppermann. We then prove that all morphisms of $n$-angles in an $(n-2)$-cluster tilting $n$-angulated category are middling good for $n>3$.

==> img/standalone/4AngleClass0.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & B_3 & B_4 & \Sigma A_1.\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\gamma_2$} (d-1-3)
			  (d-1-3) edge node{$\gamma_3$} (d-1-4)
			  (d-1-4) edge node{$\gamma_4$} (d-1-5)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/4AngleClass1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{4em}{
			  A_1 & A_2 & A_3 & A_4 & \Sigma A_1 \\
			  A_1 & B_2 & B_3 & B_4 & \Sigma A_1. \\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_4$} (d-1-5)
			  (d-2-1) edge node{$\beta_1\varphi_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  (d-2-4) edge node{$(\Sigma\varphi_1^{-1})\beta_4$} (d-2-5)
			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
    		  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge node{$\varphi_3$} (d-2-3)
			  (d-1-4) edge node{$\varphi_4$} (d-2-4)
			  ([xshift=-0.25mm] d-1-5.south) edge[-] ([xshift=-0.25mm]d-2-5.north)
			  ([xshift=0.25mm] d-1-5.south) edge[-] ([xshift=0.25mm]d-2-5.north)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/4AngleClass2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{4em}{
			  A_1 & A_2 & A_3 & A_4 & \Sigma A_1\\
			  A_1 & B_2 & B_3 & B_4 & \Sigma A_1\\
			  A_2 & B_2 & 0 & 0 &\Sigma A_2\\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_4$} (d-1-5)

			  (d-2-1) edge node{$\beta_1\varphi_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  (d-2-4) edge node{$(\Sigma\varphi_1^{-1})\beta_4$} (d-2-5)

			  (d-3-1) edge node{$\varphi_2$} (d-3-2)
			  (d-3-2) edge (d-3-3)
			  (d-3-3) edge (d-3-4)
			  (d-3-4) edge node{$$} (d-3-5)

			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge node{$\varphi_3$} (d-2-3)
			  (d-1-4) edge node{$\varphi_4$} (d-2-4)
			  ([xshift=-0.25mm] d-1-5.south) edge[-] ([xshift=-0.25mm]d-2-5.north)
    		  ([xshift=0.25mm] d-1-5.south) edge[-] ([xshift=0.25mm]d-2-5.north)

    		  (d-2-1) edge node{$\alpha_1$} (d-3-1)
    		  ([xshift=-0.25mm] d-2-2.south) edge[-] ([xshift=-0.25mm]d-3-2.north)
    		  ([xshift=0.25mm] d-2-2.south) edge[-] ([xshift=0.25mm]d-3-2.north)
    		  (d-2-3) edge (d-3-3)
    		  (d-2-4) edge (d-3-4)
    		  (d-2-5) edge node{$\Sigma\alpha_1$} (d-3-5)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/4AngleClass3.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{1em}{4em}{
			  A_3 & A_4\oplus B_3 & B_4\oplus 0 & 0 & \Sigma A_3.\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$
  			    \left(\begin{smallmatrix}
  			  	  \alpha_3\\\varphi_3
  			    \end{smallmatrix}\right)
			  $} (d-1-2)
			  (d-1-2) edge node{$
			  	\left(\begin{smallmatrix}
			  		\varphi_4 & -\beta_3\\
			  		0 & 0
			  	\end{smallmatrix}\right)
			  $} (d-1-3)
			  (d-1-3) edge (d-1-4)
			  (d-1-4) edge (d-1-5)
			  ;

			  \node (a) at (-6,0) {$\Omega_\bullet\colon$};
\end{tikzpicture}

\end{document}

==> img/standalone/4AngleClass4.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{1.5em}{3em}{
			  A_1 & A_2 & A_3 & A_4 & \Sigma A_1\\
			  A_1 & A_2 & B_3 & B_4 & \Sigma A_1\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_4$} (d-1-5)

			  (d-2-1) edge node{$\alpha_1$} (d-2-2)
			  (d-2-2) edge node{$\gamma_2$} (d-2-3)
			  (d-2-3) edge node{$\gamma_3$} (d-2-4)
			  (d-2-4) edge node{$\gamma_4$} (d-2-5)
			  
			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  ([xshift=-0.25mm] d-1-2.south) edge[-] ([xshift=-0.25mm]d-2-2.north)
			  ([xshift=0.25mm] d-1-2.south) edge[-] ([xshift=0.25mm]d-2-2.north)
			  (d-1-3) edge node{$\mu_3$} (d-2-3)
			  (d-1-4) edge node{$\nu_3$} (d-2-4)
			  ([xshift=-0.25mm] d-1-5.south) edge[-] ([xshift=-0.25mm]d-2-5.north)
			  ([xshift=0.25mm] d-1-5.south) edge[-] ([xshift=0.25mm]d-2-5.north)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/4AngleClass5.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{2em}{
			  \cdots &[-1em] (-,A_1) & (-,A_2) & (-,A_3) & (-,A_4) & (-,\Sigma A_1) &[-1em] \cdots\\
			  \cdots &[-1em] (-,A_1) & (-,A_2) & (-,B_3) & (-,B_4) & (-,\Sigma A_1) &[-1em] \cdots,\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge (d-1-2)
			  (d-1-2) edge node{$\alpha_{1*}$} (d-1-3)
			  (d-1-3) edge node{$\alpha_{2*}$} (d-1-4)
			  (d-1-4) edge node{$\alpha_{3*}$} (d-1-5)
			  (d-1-5) edge node{$\alpha_{4*}$} (d-1-6)
			  (d-1-6) edge (d-1-7)
			  
			  (d-2-1) edge (d-2-2)
			  (d-2-2) edge node{$\alpha_{1*}$} (d-2-3)
			  (d-2-3) edge node{$\gamma_{2*}$} (d-2-4)
			  (d-2-4) edge node{$\gamma_{3*}$} (d-2-5)
			  (d-2-5) edge node{$\gamma_{4*}$} (d-2-6)
			  (d-2-6) edge (d-2-7)
			  
			  ([xshift=-0.25mm] d-1-2.south) edge[-] ([xshift=-0.25mm]d-2-2.north)
			  ([xshift=0.25mm] d-1-2.south) edge[-] ([xshift=0.25mm]d-2-2.north)
			  ([xshift=-0.25mm] d-1-3.south) edge[-] ([xshift=-0.25mm]d-2-3.north)
			  ([xshift=0.25mm] d-1-3.south) edge[-] ([xshift=0.25mm]d-2-3.north)
			  (d-1-4) edge node{$\mu_{3*}$} (d-2-4)
			  (d-1-5) edge node{$\nu_{3*}$} (d-2-5)
			  ([xshift=-0.25mm] d-1-6.south) edge[-] ([xshift=-0.25mm]d-2-6.north)
			  ([xshift=0.25mm] d-1-6.south) edge[-] ([xshift=0.25mm]d-2-6.north)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/VerdierOctahedron1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}\label{diag:T}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \Sigma A_1\\
			  A_1 & B_2 & S & \Sigma A_1\\
			  A_2 & B_2 & T & \Sigma A_2 \\
			      &     & \Sigma A_3\\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  
			  (d-2-1) edge node{$\varphi_2\alpha_1$} (d-2-2)
			  (d-2-2) edge node{$\sigma_2$} (d-2-3)
			  (d-2-3) edge node{$\sigma_3$} (d-2-4)
			  
			  (d-3-1) edge node{$\varphi_2$} (d-3-2)
			  (d-3-2) edge node{$\tau_2$} (d-3-3)
			  (d-3-3) edge node{$\tau_3$} (d-3-4)
			  
			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge[densely dashed] node{$\mu_1$} (d-2-3)
			  ([xshift=-0.25mm] d-1-4.south) edge[-] ([xshift=-0.25mm]d-2-4.north)
			  ([xshift=0.25mm] d-1-4.south) edge[-] ([xshift=0.25mm]d-2-4.north)

			  (d-2-1) edge node{$\alpha_1$} (d-3-1)
			  ([xshift=-0.25mm] d-2-2.south) edge[-] ([xshift=-0.25mm]d-3-2.north)
			  ([xshift=0.25mm] d-2-2.south) edge[-] ([xshift=0.25mm]d-3-2.north)
			  (d-2-3) edge[densely dashed] node{$\mu_2$} (d-3-3)
			  (d-2-4) edge node{$\Sigma\alpha_1$} (d-3-4)

			  (d-3-3) edge[densely dashed] node{$\mu_3$} (d-4-3)
			  (d-3-4) edge node{$\Sigma\alpha_2$} (d-4-3)
			  ;
	\end{tikzpicture}
\end{equation}

\end{document}

==> img/standalone/VerdierOctahedron2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}\label{diag:T'}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\diagram{d}{2em}{3em}{
			  A_1 & B_1 & R & \Sigma A_1\\
			  A_1 & B_2 & S & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \Sigma B_1\\
			      &     & \Sigma R\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\varphi_1$} (d-1-2)
			  (d-1-2) edge node{$\rho_2$} (d-1-3)
			  (d-1-3) edge node{$\rho_3$} (d-1-4)
			  
			  (d-2-1) edge node{$\beta_1\varphi_1$} (d-2-2)
			  (d-2-2) edge node{$\sigma_2$} (d-2-3)
			  (d-2-3) edge node{$\sigma_3$} (d-2-4)
			  
			  (d-3-1) edge node{$\beta_1$} (d-3-2)
			  (d-3-2) edge node{$\beta_2$} (d-3-3)
			  (d-3-3) edge node{$\beta_3$} (d-3-4)
			  
			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  (d-1-2) edge node{$\beta_1$} (d-2-2)
			  (d-1-3) edge[densely dashed] node{$\nu_1$} (d-2-3)
			  ([xshift=-0.25mm] d-1-4.south) edge[-] ([xshift=-0.25mm]d-2-4.north)
			  ([xshift=0.25mm] d-1-4.south) edge[-] ([xshift=0.25mm]d-2-4.north)

			  (d-2-1) edge node{$\varphi_1$} (d-3-1)
			  ([xshift=-0.25mm] d-2-2.south) edge[-] ([xshift=-0.25mm]d-3-2.north)
			  ([xshift=0.25mm] d-2-2.south) edge[-] ([xshift=0.25mm]d-3-2.north)
			  (d-2-3) edge[densely dashed] node{$\nu_2$} (d-3-3)
			  (d-2-4) edge node{$\Sigma\varphi_1$} (d-3-4)

			  (d-3-3) edge[densely dashed] node{$\nu_3$} (d-4-3)
			  (d-3-4) edge node{$\Sigma\rho_2$} (d-4-3)
			  ;
		\end{tikzpicture}
	\end{equation}

\end{document}

==> img/standalone/VerdierOctahedron3.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}\label{construction}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\diagram{d}{2em}{3em}{
			  R & S & B_3 & \Sigma R\\
			  R & T & U & \Sigma R\\
			  S & T & \Sigma A_3 & \Sigma S\\
			    &   & \Sigma B_3 \\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\nu_1$} (d-1-2)
			  (d-1-2) edge node{$\nu_2$} (d-1-3)
			  (d-1-3) edge node{$\nu_3$} (d-1-4)
			  
			  (d-2-1) edge node{$\mu_2\nu_1$} (d-2-2)
			  (d-2-2) edge node{$\gamma_2$} (d-2-3)
			  (d-2-3) edge node{$\gamma_3$} (d-2-4)
			  
			  (d-3-1) edge node{$\mu_2$} (d-3-2)
			  (d-3-2) edge node{$\mu_3$} (d-3-3)
			  (d-3-3) edge node{$-\Sigma\mu_1$} (d-3-4)
			  
			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  (d-1-2) edge node{$\theta_2$} (d-2-2)
			  (d-1-3) edge[densely dashed] node[swap]{$u_2$} (d-2-3)
			  ([xshift=-0.25mm] d-1-4.south) edge[-] ([xshift=-0.25mm]d-2-4.north)
			  ([xshift=0.25mm] d-1-4.south) edge[-] ([xshift=0.25mm]d-2-4.north)

			  (d-2-1) edge node{$\psi_1$} (d-3-1)
			  ([xshift=-0.25mm] d-2-2.south) edge[-] ([xshift=-0.25mm]d-3-2.north)
			  ([xshift=0.25mm] d-2-2.south) edge[-] ([xshift=0.25mm]d-3-2.north)
			  (d-2-3) edge[densely dashed] node[swap]{$u_3$} (d-3-3)
			  (d-2-4) edge node{$\Sigma\nu_1$} (d-3-4)

			  (d-3-3) edge[densely dashed] node[swap]{$-\Sigma\varphi_1$} (d-4-3)
			  (d-3-4) edge node{$\Sigma\nu_2$} (d-4-3)
			  ;
		\end{tikzpicture}
	\end{equation}

\end{document}

==> img/standalone/actionOfGamma.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}
			\begin{scope}[xshift=-5cm]
			\diagram{d}{2em}{3em}% at (-5,0)
			{
			  A\\
			  B\\ 
			};
			
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$f$} (d-2-1)
			  ;
			 \end{scope}
			
			\begin{scope}[xshift=1cm]
			 \diagram{b}{2em}{3em}% at (1,0)
			 {
			   A & A & 0 & \cdots & 0 & \Sigma A\\
			   B & B & 0 & \cdots & 0 & \Sigma B.\\
			 };

			 \path[->, font = \scriptsize, auto]
			  (b-1-1) edge node{$f$} (b-2-1)
			  (b-1-2) edge node{$f$} (b-2-2)
			  (b-1-3) edge node{$$} (b-2-3)
			  (b-1-5) edge node{$$} (b-2-5)
			  (b-1-6) edge node{$\Sigma f$} (b-2-6)
			  
			  (b-1-1) edge node{$1$} (b-1-2)
			  (b-1-2) edge node{$$} (b-1-3)
			  (b-1-3) edge node{$$} (b-1-4)
			  (b-1-4) edge node{$$} (b-1-5)
			  (b-1-5) edge node{$$} (b-1-6)
			  
			  (b-2-1) edge node{$1$} (b-2-2)
			  (b-2-2) edge node{$$} (b-2-3)
			  (b-2-3) edge node{$$} (b-2-4)
			  (b-2-4) edge node{$$} (b-2-5)
			  (b-2-5) edge node{$$} (b-2-6)
			  ;
			  \end{scope}

			  %\begin{scope}[transform canvas={xshift=6pt}]
			  \draw[|->] (-4.3,0)--(-3.5,0) node[midway, above] {$\Gamma$};
			  %\end{scope}
			  
\end{tikzpicture}
\end{document}


==> img/standalone/assocNAngle.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}
			\node (1) at (-2,1.14){$A_{3}$};
			\node (2) at (0,1.14){$A_4\oplus B_3$};
			\node (3) at (3.5,1.14){$A_5\oplus B_4\oplus C_3$};
			\node (4) at (6.5,1.14){$A_6\oplus B_5\oplus C_4$};
			\node (5) at (-3,0){$\cdots$};
			\node (6) at (0,0){$A_n\oplus B_{n-1}\oplus C_{n-2}$};
			\node (7) at (3,0){$B_n\oplus C_{n-1}$};
			\node (8) at (5.7,0){$C_n$};
			\node (9) at (7.7,0){$\Sigma A_3$};

			\draw[->] (4)+(1.2,0) arc (90:-90:.25cm) --node[fill=white,font=\scriptsize]{$\mu_{4}$} +(-11.2,0) arc (90:270:.3cm) ;
	
			\path[->, font = \scriptsize, auto]
			  (1) edge node{
			  $\big(\begin{smallmatrix}
				\alpha_3\\
				\varphi_3
			\end{smallmatrix}\big)$
			} (2)
			  (2) edge node{
			  $\bigg(\begin{smallmatrix}
				-\alpha_4&0\\
				\varphi_4&-\beta_3\\
				\lambda_4&\psi_3
			  \end{smallmatrix}\bigg)$
			} (3)
			  (3) edge node{$\mu_3$} (4)
			  (5) edge node{$\mu_{n-3}$} (6)
			  (6) edge node{$\eta$} (7)
			  (7) edge node{
			  $(\begin{smallmatrix}
				\psi_{n}&\gamma_{n-1}
			  \end{smallmatrix})$} (8)
			  (8) edge node{$(\Sigma\alpha_2)\gamma_n$} (9)
			  ;
			  \node (a) at (0,-1) {$\mt{with}\quad\mu_i=\bigg(\begin{smallmatrix}
				-\alpha_{i+2}&0&0\\
				(-1)^i\varphi_{i+2}&-\beta_{i+1}&0\\
				\lambda_{i+2}&\psi_{i+1}&\gamma_{i}
			  \end{smallmatrix}\bigg)\quad \mt{and}$};
			  \node (b) at (5.2,-1) {$\eta=\big(\begin{smallmatrix}
				(-1)^{n}\varphi_{n}&-\beta_{n-1}&0\\
				\lambda_{n}&\psi_{n-1}&\gamma_{n-2}
			  \end{smallmatrix}\big).$};
\end{tikzpicture}

\end{document}

==> img/standalone/butterflyOctahedra.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}[z=-10.5, scale = 2]
    \node (S) at (0,.2,1.25){$S$};
    \node (A1) at (-1.25,-1.25,0){$A_1$};
    \node (B2) at (-1.25,1.25,0){$B_2$};
    \node (T') at (1.25,-1.25,0){$R$};
    \node (B3) at (1.25,1.25,0){$B_3$};
    \node (B1) at (0,-.2,-1.25){$B_1$};
    \node (T) at (-2.15,1.25,1.25){$T$};
    \node (A3) at (-2.15,-1.25,1.25){$A_3$};
    \node (A2) at (-3.3,-.2,0){$A_2$};

    \path[->, font = \scriptsize, midway]
      (S) edge[susp] node[inner sep=1pt,fill=white]{$\sigma_3$} (A1)
      (A1) edge[densely dashed,gray] node[pos=.4,inner sep=1pt,fill=white]{$\beta_1\varphi_1$} (B2)
      (B2) edge node[inner sep=2pt,fill=white]{$\sigma_2$} (S)
      (B3) edge[susp,blue] node[inner sep=2pt,fill=white]{$\nu_3$} (T')
      (T') edge[susp] node[inner sep=2pt,fill=white]{$\rho_3$} (A1)
      (B1) edge[densely dashed,gray] node[inner sep=1pt,fill=white]{$\rho_2$} (T')
      (A1) edge[densely dashed,gray] node[pos=.45,inner sep=1pt,fill=white]{$\varphi_1$} (B1)
      (B2) edge node[inner sep=2pt,fill=white]{$\beta_2$} (B3)
      (B3) edge[susp,densely dashed,gray] node[inner sep=1pt,fill=white]{$\beta_3$} (B1)
      (B1) edge[densely dashed,gray] node[inner sep=1pt,fill=white]{$\beta_1$} (B2)
      (B2) edge node[inner sep=1pt,fill=white]{$\tau_2$} (T)
      (T) edge[susp] node[inner sep=2pt,fill=white]{$\tau_3$} (A2)
      (A3) edge[susp] node[inner sep=1pt,fill=white]{$\alpha_3$} (A1)
      (A2) edge node[inner sep=2pt,fill=white]{$\alpha_2$} (A3)
      (A2) edge[densely dashed,gray] node[pos=.42,inner sep=1pt,fill=white]{$\varphi_2$} (B2)
      (A1) edge[densely dashed,gray] node[inner sep=1pt,fill=white]{$\alpha_1$} (A2)

      (S) edge[-,line width=4,white] (B3)
      (S) edge[blue] node[pos=.3,inner sep=1pt,fill=white]{$\nu_2$} (B3)
      (T') edge[-,line width=4,white] (S)
      (T') edge[blue] node[inner sep=1pt,fill=white]{$\nu_1$} (S)
      (S) edge[-,line width=4,white] (T)
      (S) edge[blue] node[inner sep=1pt,fill=white]{$\mu_2$} (T)
      (T) edge[-,line width=4,white] (A3)
      (T) edge[susp,blue] node[pos=.45,inner sep=1pt,fill=white]{$\mu_3$} (A3)
      (A3) edge[-,line width=4,white] (S)
      (A3) edge[blue] node[pos=.55,inner sep=1pt,fill=white]{$\mu_1$} (S);
\end{tikzpicture}

\end{document}

==> img/standalone/clusterTiltAreMiddling1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{3em}{
		  A_{11} & A_{12} & A_{13} & \cdots & A_{1n} & \Sigma A_{11}\\
		  A_{21} & A_{22} & A_{23} & \cdots & A_{2n} & \Sigma A_{21}\\ 
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$\alpha_{11}$} (d-1-2)
		  (d-1-2) edge node{$\alpha_{12}$} (d-1-3)
		  (d-1-3) edge node{$\alpha_{13}$} (d-1-4)
		  (d-1-4) edge node{$\alpha_{1,n-1}$} (d-1-5)
		  (d-1-5) edge node{$\alpha_{1n}$} (d-1-6)
		  
		  (d-2-1) edge node{$\alpha_{21}$} (d-2-2)
		  (d-2-2) edge node{$\alpha_{22}$} (d-2-3)
		  (d-2-3) edge node{$\alpha_{23}$} (d-2-4)
		  (d-2-4) edge node{$\alpha_{2,n-1}$} (d-2-5)
		  (d-2-5) edge node{$\alpha_{2n}$} (d-2-6)

		  (d-1-1) edge node{$\varphi_{11}$} (d-2-1)
		  (d-1-2) edge node{$\varphi_{12}$} (d-2-2)
		  (d-1-3) edge node{$\varphi_{13}$} (d-2-3)
		  (d-1-5) edge node{$\varphi_{1n}$} (d-2-5)
		  (d-1-6) edge node{$\Sigma\varphi_{11}$} (d-2-6)
		  ;
	\end{tikzpicture}
 
\end{document}

==> img/standalone/clusterTiltAreMiddling10.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
		\diagram{d}{2em}{2em}{
		  A_{1,i+1.5} & \color{blue}A_{1,i+2} & \color{blue}A_{1,i+2.5} & \Sigma A_{1,i+1.5}\\
		  A_{2,i+1.5} & \color{blue}A_{2,i+2} & \color{blue}A_{2,i+2.5} & \Sigma A_{2,i+1.5}\\
		  A_{3,i+1.5} & \color{blue}A_{3,i+2} & \color{blue}A_{3,i+2.5} & \Sigma A_{3,i+1.5}\\
		  \vdots & \vdots & \vdots & \vdots\\
		  A_{n,i+1.5} & \color{blue}A_{n,i+2} & \color{blue}A_{n,i+2.5} & \Sigma A_{n,i+1.5}\\
		  \Sigma^{n-2} A_{1,i+.5} & \color{blue}\Sigma^{n-2} A_{1,i+2} & \color{blue}\Sigma^{n-2} A_{1,i+2.5} & \Sigma^{n-1} A_{1,i+1.5}.\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-2) edge[blue] node{$$} (d-1-3)
		  (d-1-3) edge node{$$} (d-1-4)
		  
		  (d-2-1) edge node{$$} (d-2-2)
		  (d-2-2) edge[blue] node{$$} (d-2-3)
		  (d-2-3) edge node{$$} (d-2-4)
		  
		  (d-3-1) edge node{$$} (d-3-2)
		  (d-3-2) edge[blue] node{$$} (d-3-3)
		  (d-3-3) edge node{$$} (d-3-4)
		  
		  (d-5-1) edge node{$$} (d-5-2)
		  (d-5-2) edge[blue] node{$$} (d-5-3)
		  (d-5-3) edge node{$$} (d-5-4)

		  (d-6-1) edge node{$$} (d-6-2)
		  (d-6-2) edge[blue] node{$$} (d-6-3)
		  (d-6-3) edge node{$$} (d-6-4)
		  
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge[blue] node{$$} (d-2-2)
		  (d-1-3) edge[blue] node{$$} (d-2-3)
		  (d-1-4) edge node{$$} (d-2-4)
		  
		  (d-2-1) edge node{$$} (d-3-1)
		  (d-2-2) edge[blue] node{$$} (d-3-2)
		  (d-2-3) edge[blue] node{$$} (d-3-3)
		  (d-2-4) edge node{$$} (d-3-4)
		  
		  (d-3-1) edge node{$$} (d-4-1)
		  (d-3-2) edge[blue] node{$$} (d-4-2)
		  (d-3-3) edge[blue] node{$$} (d-4-3)
		  (d-3-4) edge node{$$} (d-4-4)

		  (d-4-1) edge node{$$} (d-5-1)
		  (d-4-2) edge[blue] node{$$} (d-5-2)
		  (d-4-3) edge[blue] node{$$} (d-5-3)
		  (d-4-4) edge node{$$} (d-5-4)

		  (d-5-1) edge node{$$} (d-6-1)
		  (d-5-2) edge[blue] node{$$} (d-6-2)
		  (d-5-3) edge[blue] node{$$} (d-6-3)
		  (d-5-4) edge node{$$} (d-6-4)
		  ;
		  \node (a) at (2.5,-2.5) {$(-1)^n$};
	\end{tikzpicture}

\end{document}

==> img/standalone/clusterTiltAreMiddling11.tex <==
%!TEX root = ../../main.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
		\diagram{d}{2em}{1.2em}{
		  A_{11} & A_{12} & A_{13} & A_{1,3.5} & \Sigma^2 A_{11}\\
		  A_{21} & A_{22} & A_{23} & A_{2,3.5} & \Sigma^2 A_{21}\\
		  A_{31} & A_{32} & A_{33} & A_{3,3.5} & \Sigma^2 A_{31}\\
		  \vdots & \vdots & \vdots & \vdots &\vdots\\
		  A_{n1} & A_{n2} & A_{n3} & A_{n,3.5} & \Sigma^2 A_{n1}\\
		  \Sigma^{n-2} A_{11} & \Sigma^{n-2} A_{12} & \Sigma^{n-2} A_{13} & \Sigma^{n-2}A_{1,3.5} & \Sigma^{n} A_{11}.\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-2) edge node{$$} (d-1-3)
		  (d-1-3) edge node{$$} (d-1-4)
		  (d-1-4) edge node{$$} (d-1-5)
		  
		  (d-2-1) edge node{$$} (d-2-2)
		  (d-2-2) edge node{$$} (d-2-3)
		  (d-2-3) edge node{$$} (d-2-4)
		  (d-2-4) edge node{$$} (d-2-5)
		  
		  (d-3-1) edge node{$$} (d-3-2)
		  (d-3-2) edge node{$$} (d-3-3)
		  (d-3-3) edge node{$$} (d-3-4)
		  (d-3-4) edge node{$$} (d-3-5)
		  
		  (d-5-1) edge node{$$} (d-5-2)
		  (d-5-2) edge node{$$} (d-5-3)
		  (d-5-3) edge node{$$} (d-5-4)
		  (d-5-4) edge node{$$} (d-5-5)
		  
		  (d-6-1) edge node{$$} (d-6-2)
		  (d-6-2) edge node{$$} (d-6-3)
		  (d-6-3) edge node{$$} (d-6-4)
		  (d-6-4) edge node{$$} (d-6-5)
		  
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge node{$$} (d-2-2)
		  (d-1-3) edge node{$$} (d-2-3)
		  (d-1-4) edge node{$$} (d-2-4)
		  (d-1-5) edge node{$$} (d-2-5)
		  
		  (d-2-1) edge node{$$} (d-3-1)
		  (d-2-2) edge node{$$} (d-3-2)
		  (d-2-3) edge node{$$} (d-3-3)
		  (d-2-4) edge node{$$} (d-3-4)
		  (d-2-5) edge node{$$} (d-3-5)
		  
		  (d-3-1) edge node{$$} (d-4-1)
		  (d-3-2) edge node{$$} (d-4-2)
		  (d-3-3) edge node{$$} (d-4-3)
		  (d-3-4) edge node{$$} (d-4-4)
		  (d-3-5) edge node{$$} (d-4-5)
		  
		  (d-4-1) edge node{$$} (d-5-1)
		  (d-4-2) edge node{$$} (d-5-2)
		  (d-4-3) edge node{$$} (d-5-3)
		  (d-4-4) edge node{$$} (d-5-4)
		  (d-4-5) edge node{$$} (d-5-5)
		  
		  (d-5-1) edge node{$$} (d-6-1)
		  (d-5-2) edge node{$$} (d-6-2)
		  (d-5-3) edge node{$$} (d-6-3)
		  (d-5-4) edge node{$$} (d-6-4)
		  (d-5-5) edge node{$$} (d-6-5)
		  ;
		  \path (d-6-4) -- (d-5-5) node[midway] (b) {$\Sigma\Omega_1\circ_h\Omega_2$};
	\end{tikzpicture}

\end{document}

==> img/standalone/clusterTiltAreMiddling12.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
		\diagram{d}{2em}{2em}{
		  A_{n,i+2.5} & \Sigma A_{n,i+1.5} & \Sigma^2 A_{n,i+.5}\\
		  \Sigma^{n-2} A_{1,i+2.5} & \Sigma^{n-1} A_{1,i+1.5} & \Sigma^n A_{1,i+.5}\\ 
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-2) edge node{$$} (d-1-3)
		  (d-2-1) edge node{$$} (d-2-2)
		  (d-2-2) edge node{$$} (d-2-3)
		  
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge node{$$} (d-2-2)
		  (d-1-3) edge node{$$} (d-2-3)
		  ;
		  \node (a) at (-1.2,0) {$(-1)^n$};
		  \node (b) at (1.5,0) {$(-1)^n$};
	\end{tikzpicture}

\end{document}

==> img/standalone/clusterTiltAreMiddling13.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
		\diagram{d}{2em}{1.2em}{
		  A_{11} & A_{12} & A_{13} & \cdots & A_{1n} & \Sigma^{n-2} A_{11}\\
		  A_{21} & A_{22} & A_{23} & \cdots & A_{2n} & \Sigma^{n-2} A_{21}\\
		  A_{31} & A_{32} & A_{33} & \cdots & A_{3n} & \Sigma^{n-2} A_{31}\\
		  \vdots & \vdots & \vdots & &  \vdots &\vdots\\
		  A_{n1} & A_{n2} & A_{n3} & \cdots & A_{n,n} & \Sigma^{n-2} A_{n1}\\
		  \Sigma^{n-2} A_{11} & \Sigma^{n-2} A_{12} & \Sigma^{n-2} A_{13} & \cdots & \Sigma^{n-2}A_{1n} & \Sigma^{2(n-2)} A_{11},\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-2) edge node{$$} (d-1-3)
		  (d-1-3) edge node{$$} (d-1-4)
		  (d-1-4) edge node{$$} (d-1-5)
		  (d-1-5) edge node{$$} (d-1-6)
		  
		  (d-2-1) edge node{$$} (d-2-2)
		  (d-2-2) edge node{$$} (d-2-3)
		  (d-2-3) edge node{$$} (d-2-4)
		  (d-2-4) edge node{$$} (d-2-5)
		  (d-2-5) edge node{$$} (d-2-6)
		  
		  (d-3-1) edge node{$$} (d-3-2)
		  (d-3-2) edge node{$$} (d-3-3)
		  (d-3-3) edge node{$$} (d-3-4)
		  (d-3-4) edge node{$$} (d-3-5)
		  (d-3-5) edge node{$$} (d-3-6)
		  
		  (d-5-1) edge node{$$} (d-5-2)
		  (d-5-2) edge node{$$} (d-5-3)
		  (d-5-3) edge node{$$} (d-5-4)
		  (d-5-4) edge node{$$} (d-5-5)
		  (d-5-5) edge node{$$} (d-5-6)
		  
		  (d-6-1) edge node{$$} (d-6-2)
		  (d-6-2) edge node{$$} (d-6-3)
		  (d-6-3) edge node{$$} (d-6-4)
		  (d-6-4) edge node{$$} (d-6-5)
		  (d-6-5) edge node{$$} (d-6-6)
		  
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge node{$$} (d-2-2)
		  (d-1-3) edge node{$$} (d-2-3)
		  (d-1-5) edge node{$$} (d-2-5)
		  (d-1-6) edge node{$$} (d-2-6)
		  
		  (d-2-1) edge node{$$} (d-3-1)
		  (d-2-2) edge node{$$} (d-3-2)
		  (d-2-3) edge node{$$} (d-3-3)
		  (d-2-5) edge node{$$} (d-3-5)
		  (d-2-6) edge node{$$} (d-3-6)
		  
		  (d-3-1) edge node{$$} (d-4-1)
		  (d-3-2) edge node{$$} (d-4-2)
		  (d-3-3) edge node{$$} (d-4-3)
		  (d-3-5) edge node{$$} (d-4-5)
		  (d-3-6) edge node{$$} (d-4-6)
		  
		  (d-4-1) edge node{$$} (d-5-1)
		  (d-4-2) edge node{$$} (d-5-2)
		  (d-4-3) edge node{$$} (d-5-3)
		  (d-4-5) edge node{$$} (d-5-5)
		  (d-4-6) edge node{$$} (d-5-6)
		  
		  (d-5-1) edge node{$$} (d-6-1)
		  (d-5-2) edge node{$$} (d-6-2)
		  (d-5-3) edge node{$$} (d-6-3)
		  (d-5-5) edge node{$$} (d-6-5)
		  (d-5-6) edge node{$$} (d-6-6)
		  ;
		  \path (d-6-5) -- (d-5-6) node[midway] (b) {$\Omega$};
	\end{tikzpicture}

\end{document}

==> img/standalone/clusterTiltAreMiddling2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\diagram{d}{3em}{3em}{
		  A_{1,i+.5} & A_{1,i+1} & A_{1,i+1.5} & \Sigma A_{1,i+.5}\\
		  A_{2,i+.5} & A_{2,i+1} & A_{2,i+1.5} & \Sigma A_{2,i+.5}\\
		  A_{2.5,i+.5} & A_{2.5,i+1} & A_{2.5,i+1.5} & \Sigma A_{2.5,i+.5}\\
		  \Sigma A_{1,i+.5} & \Sigma A_{1,i+1} & \Sigma A_{1,i+1.5} & \Sigma^2 A_{1,i+.5}.\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$\alpha_{1i}''$} (d-1-2)
		  (d-1-2) edge node{$\alpha_{1,i+1}'$} (d-1-3)
		  (d-1-3) edge node{$\alpha_{1n}^{i+1}$} (d-1-4)
		  
		  (d-2-1) edge node{$\alpha_{2i}''$} (d-2-2)
		  (d-2-2) edge node{$\alpha_{2,i+1}'$} (d-2-3)
		  (d-2-3) edge node{$\alpha_{2n}^{i+1}$} (d-2-4)
		  
		  (d-3-1) edge[densely dashed] node{$\alpha_{2.5,i}''$} (d-3-2)
		  (d-3-2) edge[densely dashed] node{$\alpha_{2.5,i+1}'$} (d-3-3)
		  (d-3-3) edge[densely dashed] node{$\alpha_{2.5,n}^{i+1}$} (d-3-4)
		  
		  (d-4-1) edge node{$\Sigma\alpha_{1i}''$} (d-4-2)
		  (d-4-2) edge node{$\Sigma\alpha_{1,i+1}'$} (d-4-3)
		  (d-4-3) edge node{$\Sigma\alpha_{1n}^{i+1}$} (d-4-4)
		  
		  (d-1-1) edge node[pos=.4]{$\varphi_{1,i+.5}$} (d-2-1)
		  (d-1-2) edge node[pos=.4]{$\varphi_{1,i+1}$} (d-2-2)
		  (d-1-3) edge node[pos=.4]{$\varphi_{1,i+1.5}$} (d-2-3)
		  (d-1-4) edge node[pos=.4]{$\Sigma\varphi_{1,i+.5}$} (d-2-4)
		  
		  (d-2-1) edge[densely dotted] node[pos=.4]{$\varphi_{2,i+.5}'$} (d-3-1)
		  (d-2-2) edge[densely dotted] node[pos=.4]{$\varphi_{2,i+1}'$} (d-3-2)
		  (d-2-3) edge[densely dotted] node[pos=.4]{$\varphi_{2,i+1.5}'$} (d-3-3)
		  (d-2-4) edge node[pos=.4]{$\Sigma\varphi_{2,i+.5}'$} (d-3-4)
		  
		  (d-3-1) edge[densely dotted] node[pos=.4]{$\varphi_{i+.5,n}^2$} (d-4-1)
		  (d-3-2) edge[densely dotted] node[pos=.4]{$\varphi_{i+1,n}^2$} (d-4-2)
		  (d-3-3) edge[densely dotted] node[pos=.4]{$\varphi_{i+1.5,n}^2$} (d-4-3)
		  (d-3-4) edge node[pos=.4]{$\Sigma\varphi_{i+.5,n}^2$} (d-4-4)
		  ;
		  \path (d-4-3) -- (d-3-4) node[pos=.6,xshift=.5em] (b) {$\Omega_{1i}$};
	\end{tikzpicture}
\end{document}

==> img/standalone/clusterTiltAreMiddling3.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{3em}{3.5em}{
		  A_{j+.5,i+.5} & A_{j+.5,i+1} & A_{j+.5,i+1.5} & \Sigma A_{j+.5,i+.5}\\
		  A_{j+1,i+.5} & A_{j+1,i+1} & A_{j+1,i+1.5} & \Sigma A_{j+1,i+.5}\\
		  A_{j+1.5,i+.5} & A_{j+1.5,i+1} & A_{j+1.5,i+1.5} & \Sigma A_{j+1.5,i+.5}\\
		  \Sigma A_{j+.5,i+.5} & \Sigma A_{j+.5,i+1} & \Sigma A_{j+.5,i+1.5} & \Sigma^2 A_{j+.5,i+.5}\\
		};

		\path[->, font = \tiny, auto]
		  (d-1-1) edge node{$\alpha_{j+.5,i}''$} (d-1-2)
		  (d-1-2) edge[densely dotted] node{$\alpha_{j+.5,i+1}'$} (d-1-3)
		  (d-1-3) edge[densely dotted] node{$\alpha_{j+.5,n}^{i+1}$} (d-1-4)
		  
		  (d-2-1) edge node{$\alpha_{j+1,i}''$} (d-2-2)
		  (d-2-2) edge[densely dotted] node{$\alpha_{j+1,i+1}'$} (d-2-3)
		  (d-2-3) edge[densely dotted] node{$\alpha_{j+1,n}^{i+1}$} (d-2-4)
		  
		  (d-3-1) edge node{$\alpha_{j+1.5,i}''$} (d-3-2)
		  (d-3-2) edge[densely dotted] node{$\alpha_{j+1.5,i+1}'$} (d-3-3)
		  (d-3-3) edge[densely dotted] node{$\alpha_{j+1.5,n}^{i+1}$} (d-3-4)
		  
		  (d-4-1) edge node{$\Sigma\alpha_{j+.5,i}''$} (d-4-2)
		  (d-4-2) edge node{$\Sigma\alpha_{j+.5,i+1}'$} (d-4-3)
		  (d-4-3) edge node{$\Sigma\alpha_{j+.5,n}^{i+1}$} (d-4-4)
		  
		  (d-1-1) edge node{$\varphi_{j,i+.5}''$} (d-2-1)
		  (d-1-2) edge node{$\varphi_{j,i+1}''$} (d-2-2)
		  (d-1-3) edge[densely dashed] node{$\varphi_{j,i+1.5}''$} (d-2-3)
		  (d-1-4) edge node{$\Sigma\varphi_{j,i+.5}''$} (d-2-4)
		  
		  (d-2-1) edge node{$\varphi_{j+1,i+.5}'$} (d-3-1)
		  (d-2-2) edge node{$\varphi_{j+1,i+1}'$} (d-3-2)
		  (d-2-3) edge[densely dashed] node{$\varphi_{j+1,i+1.5}'$} (d-3-3)
		  (d-2-4) edge node{$\Sigma\varphi_{j+1,i+.5}'$} (d-3-4)
		  
		  (d-3-1) edge node{$\varphi_{n,i+.5}^{j+1}$} (d-4-1)
		  (d-3-2) edge node{$\varphi_{n,i+1}^{j+1}$} (d-4-2)
		  (d-3-3) edge[densely dashed] node{$\varphi_{n,i+1.5}^{j+1}$} (d-4-3)
		  (d-3-4) edge node{$\Sigma\varphi_{n,i+.5}^{j+1}$} (d-4-4)
		  ;
		  \path (d-4-3) -- (d-3-4) node[pos=.6,xshift=-.5em] (b) {$\Omega_{ji}$};
	\end{tikzpicture}
 
\end{document}

==> img/standalone/clusterTiltAreMiddling4.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{2em}{
		  A_{j+1.5,i+.5} & A_{j+1.5,i+1} & A_{j+1.5,i+1.5} & \Sigma A_{j+1.5,i+.5}\\
		  \color{blue}A_{j+2,i+.5} & \color{blue}A_{j+2,i+1} & \color{blue}A_{j+2,i+1.5} & \color{blue}\Sigma A_{j+2,i+.5}\\
		  \color{blue}A_{j+2.5,i+.5} & \color{blue}A_{j+2.5,i+1} & \color{blue}A_{j+2.5,i+1.5} & \color{blue}\Sigma A_{j+2.5,i+.5}\\
		  \Sigma A_{j+1.5,i+.5} & \Sigma A_{j+1.5,i+1} & \Sigma A_{j+1.5,i+1.5} & \Sigma^2 A_{j+1.5,i+.5}.\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-2) edge node{$$} (d-1-3)
		  (d-1-3) edge node{$$} (d-1-4)
		  
		  (d-2-1) edge[blue] node{$$} (d-2-2)
		  (d-2-2) edge[blue] node{$$} (d-2-3)
		  (d-2-3) edge[blue] node{$$} (d-2-4)
		  
		  (d-3-1) edge[blue] node{$$} (d-3-2)
		  (d-3-2) edge[blue] node{$$} (d-3-3)
		  (d-3-3) edge[blue] node{$$} (d-3-4)
		  
		  (d-4-1) edge node{$$} (d-4-2)
		  (d-4-2) edge node{$$} (d-4-3)
		  (d-4-3) edge node{$$} (d-4-4)
		  
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge node{$$} (d-2-2)
		  (d-1-3) edge node{$$} (d-2-3)
		  (d-1-4) edge node{$$} (d-2-4)
		  
		  (d-2-1) edge[blue] node{$$} (d-3-1)
		  (d-2-2) edge[blue] node{$$} (d-3-2)
		  (d-2-3) edge[blue] node{$$} (d-3-3)
		  (d-2-4) edge[blue] node{$$} (d-3-4)
		  
		  (d-3-1) edge node{$$} (d-4-1)
		  (d-3-2) edge node{$$} (d-4-2)
		  (d-3-3) edge node{$$} (d-4-3)
		  (d-3-4) edge node{$$} (d-4-4)
		  ;
		  \node (a) at (2.5,-1.2) {$-1$};
	\end{tikzpicture}
 
\end{document}

==> img/standalone/clusterTiltAreMiddling5.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\smalldiagram{d}{3em}{3.5em}{
		  A_{j+.5,i+.5} & A_{j+.5,i+1} & A_{j+.5,i+1.5} & \Sigma A_{j+.5,i+.5}\\
		  A_{j+1,i+.5} & A_{j+1,i+1} & A_{j+1,i+1.5} & \Sigma A_{j+1,i+.5}\\
		  A_{j+2,i+.5} & A_{j+2,i+1} & A_{j+2,i+1.5} & \Sigma A_{j+2,i+.5}\\
		  A_{j+2.5,i+.5} & A_{j+2.5,i+1} & A_{j+2.5,i+1.5} & \Sigma A_{j+2.5,i+.5}\\
		  \Sigma^2 A_{j+.5,i+.5} & \Sigma^2 A_{j+.5,i+1} & \Sigma^2 A_{j+.5,i+1.5} & \Sigma^3 A_{j+.5,i+.5}.\\
		};

		\path[->, font = \tiny, auto]
		  (d-1-1) edge node{$\alpha_{j+.5,i}''$} (d-1-2)
		  (d-1-2) edge node{$\alpha_{j+.5,i+1}'$} (d-1-3)
		  (d-1-3) edge node{$\alpha_{j+.5,n}^{i+1}$} (d-1-4)
		  
		  (d-2-1) edge node{$\alpha_{j+1,i}''$} (d-2-2)
		  (d-2-2) edge node{$\alpha_{j+1,i+1}'$} (d-2-3)
		  (d-2-3) edge node{$\alpha_{j+1,n}^{i+1}$} (d-2-4)
		  
		  (d-3-1) edge node{$\alpha_{j+2,i}''$} (d-3-2)
		  (d-3-2) edge node{$\alpha_{j+2,i+1}'$} (d-3-3)
		  (d-3-3) edge node{$\alpha_{j+2,n}^{i+1}$} (d-3-4)
		  
		  (d-4-1) edge node{$\alpha_{j+2.5,i}''$} (d-4-2)
		  (d-4-2) edge node{$\alpha_{j+2.5,i+1}'$} (d-4-3)
		  (d-4-3) edge node{$\alpha_{j+2.5,n}^{i+1}$} (d-4-4)

		  (d-5-1) edge node{$\Sigma^2\alpha_{j+.5,i}''$} (d-5-2)
		  (d-5-2) edge node{$\Sigma^2\alpha_{j+.5,i+1}'$} (d-5-3)
		  (d-5-3) edge node{$\Sigma^2\alpha_{j+.5,n}^{i+1}$} (d-5-4)
		  
		  (d-1-1) edge node{$\varphi_{j,i+.5}''$} (d-2-1)
		  (d-1-2) edge node{$\varphi_{j,i+1}''$} (d-2-2)
		  (d-1-3) edge node{$\varphi_{j,i+1.5}''$} (d-2-3)
		  (d-1-4) edge node{$\Sigma\varphi_{j,i+.5}''$} (d-2-4)
		  
		  (d-2-1) edge[densely dashed] node{$\varphi_{j+1,i+.5}$} (d-3-1)
		  (d-2-2) edge[densely dashed] node{$\varphi_{j+1,i+1}$} (d-3-2)
		  (d-2-3) edge[densely dashed] node{$\varphi_{j+1,i+1.5}$} (d-3-3)
		  (d-2-4) edge[densely dashed] node{$\Sigma\varphi_{j+1,i+.5}$} (d-3-4)
		  
		  (d-3-1) edge node{$\varphi_{j+2,i+.5}'$} (d-4-1)
		  (d-3-2) edge node{$\varphi_{j+2,i+1}'$} (d-4-2)
		  (d-3-3) edge node{$\varphi_{j+2,i+1.5}'$} (d-4-3)
		  (d-3-4) edge node{$\Sigma\varphi_{j+2,i+.5}'$} (d-4-4)

		  (d-4-1) edge[densely dashed] node{$$} (d-5-1)
		  (d-4-2) edge[densely dashed] node{$$} (d-5-2)
		  (d-4-3) edge[densely dashed] node{$$} (d-5-3)
		  (d-4-4) edge[densely dashed] node{$$} (d-5-4)
		  ;
		  %\node (a) at (2.5,-1.2) {$-1$};
	\end{tikzpicture}
 
\end{document}

==> img/standalone/clusterTiltAreMiddling6.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{2em}{
		  A_{j+2.5,i+1.5} & \Sigma A_{j+2.5,i+.5}\\
		  \Sigma A_{j+1.5,i+1.5} & \Sigma^2 A_{j+1.5,i+.5} \\
		  \Sigma^2 A_{j+.5,i+1.5} & \Sigma^3 A_{j+.5,i+.5} \\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge node{$$} (d-2-2)
		  (d-2-1) edge node{$$} (d-2-2)
		  (d-2-1) edge node{$$} (d-3-1)
		  (d-2-2) edge node{$$} (d-3-2)
		  (d-3-1) edge node{$$} (d-3-2)
		  ;
		  \node (a) at (0,.6) {$-1$};
		  \node (b) at (0,-.6) {$-1$};
	\end{tikzpicture}
 
\end{document}

==> img/standalone/clusterTiltAreMiddling7.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{2em}{
		  A_{j+.5,i+.5} & A_{j+.5,i+1} & A_{j+.5,i+1.5} & \Sigma A_{j+.5,i+.5}\\
		  A_{j+1,i+.5} & A_{j+1,i+1} & A_{j+1,i+1.5} & \Sigma A_{j+1,i+.5}\\
		  A_{j+2,i+.5} & A_{j+2,i+1} & A_{j+2,i+1.5} & \Sigma A_{j+2,i+.5}\\
		  A_{j+3,i+.5} & A_{j+3,i+1} & A_{j+3,i+1.5} & \Sigma A_{j+3,i+.5}\\
		  A_{j+3.5,i+.5} & A_{j+3.5,i+1} & A_{j+3.5,i+1.5} & \Sigma A_{j+3.5,i+.5}\\
		  \Sigma^3 A_{j+.5,i+.5} & \Sigma^3 A_{j+.5,i+1} & \Sigma^3 A_{j+.5,i+1.5} & \Sigma^4 A_{j+.5,i+.5}.\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-2) edge node{$$} (d-1-3)
		  (d-1-3) edge node{$$} (d-1-4)
		  
		  (d-2-1) edge node{$$} (d-2-2)
		  (d-2-2) edge node{$$} (d-2-3)
		  (d-2-3) edge node{$$} (d-2-4)
		  
		  (d-3-1) edge node{$$} (d-3-2)
		  (d-3-2) edge node{$$} (d-3-3)
		  (d-3-3) edge node{$$} (d-3-4)
		  
		  (d-4-1) edge node{$$} (d-4-2)
		  (d-4-2) edge node{$$} (d-4-3)
		  (d-4-3) edge node{$$} (d-4-4)

		  (d-5-1) edge node{$$} (d-5-2)
		  (d-5-2) edge node{$$} (d-5-3)
		  (d-5-3) edge node{$$} (d-5-4)

		  (d-6-1) edge node{$$} (d-6-2)
		  (d-6-2) edge node{$$} (d-6-3)
		  (d-6-3) edge node{$$} (d-6-4)
		  
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge node{$$} (d-2-2)
		  (d-1-3) edge node{$$} (d-2-3)
		  (d-1-4) edge node{$$} (d-2-4)
		  
		  (d-2-1) edge node{$$} (d-3-1)
		  (d-2-2) edge node{$$} (d-3-2)
		  (d-2-3) edge node{$$} (d-3-3)
		  (d-2-4) edge node{$$} (d-3-4)
		  
		  (d-3-1) edge node{$$} (d-4-1)
		  (d-3-2) edge node{$$} (d-4-2)
		  (d-3-3) edge node{$$} (d-4-3)
		  (d-3-4) edge node{$$} (d-4-4)

		  (d-4-1) edge node{$$} (d-5-1)
		  (d-4-2) edge node{$$} (d-5-2)
		  (d-4-3) edge node{$$} (d-5-3)
		  (d-4-4) edge node{$$} (d-5-4)

		  (d-5-1) edge node{$$} (d-6-1)
		  (d-5-2) edge node{$$} (d-6-2)
		  (d-5-3) edge node{$$} (d-6-3)
		  (d-5-4) edge node{$$} (d-6-4)
		  ;
		  \node (a) at (2.5,-2.5) {$-1$};
	\end{tikzpicture}
 
\end{document}

==> img/standalone/clusterTiltAreMiddling8.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
		\diagram{d}{2em}{2em}{
		  A_{j+3.5,i+1.5} & \Sigma A_{j+3.5,i+.5}\\
		  \Sigma A_{j+2.5,i+1.5} & \Sigma^2 A_{j+2.5,i+.5} \\
		  \Sigma^3 A_{j+.5,i+1.5} & \Sigma^4 A_{j+.5,i+.5} \\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge node{$$} (d-2-2)
		  (d-2-1) edge node{$$} (d-2-2)
		  (d-2-1) edge node{$$} (d-3-1)
		  (d-2-2) edge node{$$} (d-3-2)
		  (d-3-1) edge node{$$} (d-3-2)
		  ;
		  \node (a) at (0,.6) {$-1$};
		  %\node (b) at (0,-.7) {$-1$};
	\end{tikzpicture}

\end{document}

==> img/standalone/clusterTiltAreMiddling9.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
		\diagram{d}{2em}{2em}{
		  A_{1,i+.5} & A_{1,i+1} & A_{1,i+1.5} & \Sigma A_{1,i+.5}\\
		  A_{2,i+.5} & A_{2,i+1} & A_{2,i+1.5} & \Sigma A_{2,i+.5}\\
		  A_{3,i+.5} & A_{3,i+1} & A_{3,i+1.5} & \Sigma A_{3,i+.5}\\
		  \vdots & \vdots & \vdots & \vdots\\
		  A_{n,i+.5} & A_{n,i+1} & A_{n,i+1.5} & \Sigma A_{n,i+.5}\\
		  \Sigma^{n-2} A_{1,i+.5} & \Sigma^{n-2} A_{1,i+1} & \Sigma^{n-2} A_{1,i+1.5} & \Sigma^{n-1} A_{1,i+.5}.\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$$} (d-1-2)
		  (d-1-2) edge node{$$} (d-1-3)
		  (d-1-3) edge node{$$} (d-1-4)
		  
		  (d-2-1) edge node{$$} (d-2-2)
		  (d-2-2) edge node{$$} (d-2-3)
		  (d-2-3) edge node{$$} (d-2-4)
		  
		  (d-3-1) edge node{$$} (d-3-2)
		  (d-3-2) edge node{$$} (d-3-3)
		  (d-3-3) edge node{$$} (d-3-4)
		  
		  (d-5-1) edge node{$$} (d-5-2)
		  (d-5-2) edge node{$$} (d-5-3)
		  (d-5-3) edge node{$$} (d-5-4)

		  (d-6-1) edge node{$$} (d-6-2)
		  (d-6-2) edge node{$$} (d-6-3)
		  (d-6-3) edge node{$$} (d-6-4)
		  
		  (d-1-1) edge node{$$} (d-2-1)
		  (d-1-2) edge node{$$} (d-2-2)
		  (d-1-3) edge node{$$} (d-2-3)
		  (d-1-4) edge node{$$} (d-2-4)
		  
		  (d-2-1) edge node{$$} (d-3-1)
		  (d-2-2) edge node{$$} (d-3-2)
		  (d-2-3) edge node{$$} (d-3-3)
		  (d-2-4) edge node{$$} (d-3-4)
		  
		  (d-3-1) edge node{$$} (d-4-1)
		  (d-3-2) edge node{$$} (d-4-2)
		  (d-3-3) edge node{$$} (d-4-3)
		  (d-3-4) edge node{$$} (d-4-4)

		  (d-4-1) edge node{$$} (d-5-1)
		  (d-4-2) edge node{$$} (d-5-2)
		  (d-4-3) edge node{$$} (d-5-3)
		  (d-4-4) edge node{$$} (d-5-4)

		  (d-5-1) edge node{$$} (d-6-1)
		  (d-5-2) edge node{$$} (d-6-2)
		  (d-5-3) edge node{$$} (d-6-3)
		  (d-5-4) edge node{$$} (d-6-4)
		  ;
		  \path (d-6-3) -- (d-5-4) node[midway] (b) {$\Omega_{i}$};
	\end{tikzpicture}

\end{document}

==> img/standalone/clusterTiltingNAngle1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{3em}{
		  A_1 & A_2 & \cdots & A_n & \Sigma^{n-2}A_1\\ 
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$\alpha_1$} (d-1-2)
		  (d-1-2) edge node{$\alpha_2$} (d-1-3)
		  (d-1-3) edge node{$\alpha_{n-1}$} (d-1-4)
		  (d-1-4) edge node{$\alpha_n$} (d-1-5)
		  ;
	\end{tikzpicture}

\end{document}

==> img/standalone/clusterTiltingNAngle2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}
	\begin{equation*}\label{fig:trapez}
	\begin{tikzpicture}[baseline=(current bounding box.center)]	
		\diagram{d}{2.5em}{.7em}{
		   	   & A_2    	 && A_3  		&& A_4 		  && \cdots 		  && A_{n-1}\\
		   A_1 & 	& A_{2.5} &    & A_{3.5} &	  & \cdots &	   & A_{n-1.5} &		& A_n,\\
		   };

		\path[->, font = \scriptsize, auto,inner sep=1pt]
		  (d-1-2) edge node{$\alpha_2$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3$} (d-1-6)
		  (d-1-6) edge node{$\alpha_4$} (d-1-8)
		  (d-1-8) edge node{$\alpha_{n-2}$} (d-1-10)

		  (d-2-1) edge node{$\alpha_1$} (d-1-2)
		  (d-1-2) edge node{$\alpha_2'$} (d-2-3)
		  (d-2-3) edge[susp] node{$\alpha^2_n$} (d-2-1)

		  (d-2-3) edge node{$\alpha_2''$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3'$} (d-2-5)
		  (d-2-5) edge[susp] node{$\alpha^3_n$} (d-2-3)

		  (d-2-5) edge node{$\alpha_3''$} (d-1-6)
		  (d-2-7) edge[susp] node{$\alpha_n^4$} (d-2-5)

		  (d-2-9) edge[susp] node{$\alpha_n^{n-2}$} (d-2-7)
		  
		  (d-2-9) edge node{$\alpha_{n-2}''$} (d-1-10)
		  (d-1-10) edge node{$\alpha_{n-1}$} (d-2-11)
		  (d-2-11) edge[susp] node{$\alpha_n^{n-1}$} (d-2-9)
		  ;
	\end{tikzpicture}
	\end{equation*}
\end{document}

==> img/standalone/fillInAxiom.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \cdots & A_n & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \cdots & B_n & \Sigma B_1,\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_{n-1}$} (d-1-5)
			  (d-1-5) edge node{$\alpha_n$} (d-1-6)
			  
			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  (d-2-4) edge node{$\beta_{n-1}$} (d-2-5)
			  (d-2-5) edge node{$\beta_n$} (d-2-6)

			  (d-1-1) edge node{$\varphi_1$} (d-2-1)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge[densely dashed] node{$\varphi_3$} (d-2-3)
			  (d-1-5) edge[densely dashed] node{$\varphi_n$} (d-2-5)
			  (d-1-6) edge node{$\Sigma\varphi_1$} (d-2-6)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/goodFillIn1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{equation}\label{diag:fill-in}
	\begin{aligned}
		\begin{tikzpicture}
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \Sigma B_1\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)

			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)

			  (d-1-1) edge node{$\varphi_1$} (d-2-1)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge[densely dashed] node{$\varphi_3$} (d-2-3)
			  (d-1-4) edge node{$\Sigma\varphi_1$} (d-2-4)
			  ;
		\end{tikzpicture}
		\end{aligned}
	\end{equation}

\end{document}

==> img/standalone/homSigmaSeq.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{1em}{1.5em}{
			  \cdots & \cat C(-,A_1) & \cat C(-,A_2) & \cdots & 
			  \cat C(-,A_n) & \cat C(-,\Sigma A_1) & \cdots\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge (d-1-2)
			  (d-1-2) edge (d-1-3)
			  (d-1-3) edge (d-1-4)
			  (d-1-4) edge (d-1-5)
			  (d-1-5) edge (d-1-6)
			  (d-1-6) edge (d-1-7)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/leftApprox.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{4em}{
		  X & C\\
		  & C'\\ 
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$f$} (d-1-2)
		  (d-1-1) edge node[below left]{$g$} (d-2-2)
		  (d-1-2) edge[densely dashed] node{$h$} (d-2-2)
		  ;
	\end{tikzpicture}

\end{document}

==> img/standalone/leftRotation.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass[a4paper,oneside,article,english,10pt]{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{1.5em}{3em}{
			  A_2 & A_3 & \cdots & A_n & \Sigma A_1 &[1em] \Sigma A_2\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_2$} (d-1-2)
			  (d-1-2) edge node{$\alpha_3$} (d-1-3)
			  (d-1-3) edge node{$\alpha_{n-1}$} (d-1-4)
			  (d-1-4) edge node{$\alpha_{n}$} (d-1-5)
			  (d-1-5) edge node{$(-1)^n\Sigma\alpha_1$} (d-1-6)
			  ;
		\end{tikzpicture}

\end{document}

==> img/standalone/mappingCone2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}
			\diagram{d}{2em}{4em}{
			  A_2\oplus B_1 & A_3 \oplus B_2 & \Sigma A_1\oplus B_3 &[1em] \Sigma A_2\oplus \Sigma B_1\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$
			  \Big(\begin{smallmatrix}
			  	-\alpha_2&0\\
			  	\varphi_{2}&\beta_1
			  \end{smallmatrix}\Big)
			  $} (d-1-2)
			  (d-1-2) edge node{$
			  \Big(\begin{smallmatrix}
			  	-\alpha_3&0\\
			  	\varphi_3&\beta_2
			  \end{smallmatrix}\Big)
			  $} (d-1-3)
			  (d-1-3) edge node{$
			  \Big(\begin{smallmatrix}
			  	-\Sigma\alpha_1&0\\
			  	\Sigma\varphi_1&\beta_3
			  \end{smallmatrix}\Big)
			  $} (d-1-4)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/mappingcone1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{1.5em}{3.5em}{
			  A_2\oplus B_1 & A_3\oplus B_2 & A_4\oplus B_3  \\\\
			  \cdots & \Sigma A_1\oplus B_{n} & \Sigma A_2\oplus\Sigma B_1.\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\begin{psmallmatrix}
			  	-\alpha_2 & 0\\
			  	\varphi_2 & \beta_1
			  \end{psmallmatrix}$} (d-1-2)
			  (d-1-2) edge node{$\begin{psmallmatrix}
			  	-\alpha_3 & 0\\
			  	\varphi_3 & \beta_2
			  \end{psmallmatrix}$} (d-1-3)
			  %(d-1-3) edge node{$\begin{psmallmatrix}
			  %	-\alpha_4 & 0\\
			  %	\varphi_4 & \beta_3
			  %\end{psmallmatrix}$} (d-1-4)
			  (d-3-1) edge node{$\begin{psmallmatrix}
			  	-\alpha_n & 0\\
			  	\varphi_n & \beta_{n-1}
			  \end{psmallmatrix}$} (d-3-2)
			  (d-3-2) edge node{$\begin{psmallmatrix}
			  	-\Sigma\alpha_1 & 0\\
			  	\Sigma\varphi_1 & \beta_n
			  \end{psmallmatrix}$} (d-3-3)
			  ;
			  \draw[->] (d-1-3)+(.8,0) arc (90:-90:.3) --node[fill=white,pos=.55,font=\scriptsize]{
			  $\begin{psmallmatrix}
			  	-\alpha_4 & 0\\
			 	\varphi_4 & \beta_3
			  \end{psmallmatrix}$} +(-7.2,0) arc (90:270:.48);
\end{tikzpicture}

\end{document}

==> img/standalone/middlingGoodDiag0.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \Sigma B_1\\
			  C_1 & C_2 & C_3 & \Sigma C_1\\
			  \Sigma A_1 & \Sigma A_2 & \Sigma A_3 & \Sigma^2 A_1 \\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  
			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  
			  (d-3-1) edge[densely dashed] node{$$} (d-3-2)
			  (d-3-2) edge[densely dashed] node{$$} (d-3-3)
			  (d-3-3) edge[densely dashed] node{$$} (d-3-4)
			  
			  (d-4-1) edge node{$\Sigma\alpha_1$} (d-4-2)
			  (d-4-2) edge node{$\Sigma\alpha_2$} (d-4-3)
			  (d-4-3) edge node{$\Sigma\alpha_3$} (d-4-4)
			  
			  (d-1-1) edge node{$\varphi_1$} (d-2-1)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge node{$\varphi_3$} (d-2-3)
			  (d-1-4) edge node{$\Sigma\varphi_1$} (d-2-4)
			  
			  (d-2-1) edge node{$$} (d-3-1)
			  (d-2-2) edge node{$$} (d-3-2)
			  (d-2-3) edge node{$$} (d-3-3)
			  (d-2-4) edge node{$$} (d-3-4)
			  
			  (d-3-1) edge node{$$} (d-4-1)
			  (d-3-2) edge node{$$} (d-4-2)
			  (d-3-3) edge node{$$} (d-4-3)
			  (d-3-4) edge node{$$} (d-4-4)
			  ;

			  \path (d-3-3) -- (d-4-4) node[midway] (b) {$\Omega$};
\end{tikzpicture}

\end{document}

==> img/standalone/middlingGoodDiag1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}\label{middlingGoodDiag1}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \Sigma B_1\\
			  R & T & U & \Sigma R\\
			  \Sigma A_1 & \Sigma A_2 & \Sigma A_3 & \Sigma^2 A_1\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  
			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  
			  (d-3-1) edge node{$\mu_2\nu_1$} (d-3-2)
			  (d-3-2) edge node{$\gamma_2$} (d-3-3)
			  (d-3-3) edge node{$\gamma_3$} (d-3-4)
			  
			  (d-4-1) edge node{$\Sigma\alpha_1$} (d-4-2)
			  (d-4-2) edge node{$\Sigma\alpha_2$} (d-4-3)
			  (d-4-3) edge node{$\Sigma\alpha_3$} (d-4-4)
			  
			  (d-1-1) edge node{$\varphi_1$} (d-2-1)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge node{$\varphi_3$} (d-2-3)
			  (d-1-4) edge node{$\Sigma\varphi_1$} (d-2-4)
			  
			  (d-2-1) edge node{$\rho_2$} (d-3-1)
			  (d-2-2) edge node{$\tau_2$} (d-3-2)
			  (d-2-3) edge node{$u_2$} (d-3-3)
			  (d-2-4) edge node{$\Sigma\rho_2$} (d-3-4)
			  
			  (d-3-1) edge node{$\rho_3$} (d-4-1)
			  (d-3-2) edge node{$\tau_3$} (d-4-2)
			  (d-3-3) edge node{$u_3$} (d-4-3)
			  (d-3-4) edge node{$\Sigma\rho_3$} (d-4-4)
			  ;

			  \path (d-3-3) -- (d-4-4) node[midway] (b) {$\Omega$};
		\end{tikzpicture}
	\end{equation}

\end{document}

==> img/standalone/morphismDiag3.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}\label{hmorphism}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
      \diagram{d}{2em}{3em}{
        A_1 & A_2 & A_3 & \cdots & A_n & \Sigma A_1\\
        B_1 & B_2 & B_3 & \cdots & B_n & \Sigma B_1\\ 
      };
  
      \path[->, font = \scriptsize, auto]
        (d-1-1) edge node{$\alpha_1$} (d-1-2)
        (d-1-2) edge node{$\alpha_2$} (d-1-3)
        (d-1-3) edge node{$\alpha_3$} (d-1-4)
        (d-1-4) edge node{$\alpha_{n-1}$} (d-1-5)
        (d-1-5) edge node{$\alpha_n$} (d-1-6)
        
        (d-2-1) edge node{$\beta_1$} (d-2-2)
        (d-2-2) edge node{$\beta_2$} (d-2-3)
        (d-2-3) edge node{$\beta_3$} (d-2-4)
        (d-2-4) edge node{$\beta_{n-1}$} (d-2-5)
        (d-2-5) edge node{$\beta_n$} (d-2-6)
        
        (d-1-1) edge node{$\varphi_1$} (d-2-1)
        (d-1-2) edge node{$\varphi_2$} (d-2-2)
        (d-1-3) edge node{$\varphi_3$} (d-2-3)
        (d-1-5) edge node{$\varphi_n$} (d-2-5)
        (d-1-6) edge node{$\Sigma\varphi_1$} (d-2-6)
        ;
    \end{tikzpicture}
  \end{equation}

\end{document}

==> img/standalone/morphismDiag4.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
		\diagram{d}{2em}{3em}{
		  A_1 & A_2 & A_3 & \cdots & A_n & \Sigma^{n-2} A_1\\
		  B_1 & B_2 & B_3 & \cdots & B_n & \Sigma^{n-2} B_1.\\ 
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$\alpha_1$} (d-1-2)
		  (d-1-2) edge node{$\alpha_2$} (d-1-3)
		  (d-1-3) edge node{$\alpha_3$} (d-1-4)
		  (d-1-4) edge node{$\alpha_{n-1}$} (d-1-5)
		  (d-1-5) edge node{$\alpha_n$} (d-1-6)
		  
		  (d-2-1) edge node{$\beta_1$} (d-2-2)
		  (d-2-2) edge node{$\beta_2$} (d-2-3)
		  (d-2-3) edge node{$\beta_3$} (d-2-4)
		  (d-2-4) edge node{$\beta_{n-1}$} (d-2-5)
		  (d-2-5) edge node{$\beta_n$} (d-2-6)

		  (d-1-1) edge node{$\varphi_1$} (d-2-1)
		  (d-1-2) edge node{$\varphi_2$} (d-2-2)
		  (d-1-3) edge node{$\varphi_3$} (d-2-3)
		  (d-1-5) edge node{$\varphi_n$} (d-2-5)
		  (d-1-6) edge node{$\Sigma\varphi_1$} (d-2-6)
		  ;
	\end{tikzpicture}

\end{document}

==> img/standalone/morphismDiagBeginningSquare.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
 		\diagram{d}{2em}{3em}{
 		  A_1 & A_2\\
 		  B_1 & B_2\\ 
 		};
 
 		\path[->, font = \scriptsize, auto]
 		  (d-1-1) edge node{$\alpha_1$} (d-1-2)
 		  (d-2-1) edge node{$\beta_1$} (d-2-2)
 		  (d-1-1) edge node{$\varphi_1$} (d-2-1)
 		  (d-1-2) edge node{$\varphi_2$} (d-2-2)
 		  ;
 	\end{tikzpicture}
 
\end{document}

==> img/standalone/morphismTrapez1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2.5em}{.9em}{
		   	   & A_2    	 && A_3  		&& A_4 		  && \cdots 		  && A_{n-1}\\
		   A_1 & 	& A_{2.5} &    & A_{3.5} &	  & \cdots &	   & A_{n-1.5} &		& A_n\\
		   	   & B_2    	 && B_3  		&& B_4 		  && \cdots 		  && B_{n-1}\\
		   B_1 & 	& B_{2.5} &    & B_{3.5} &	  & \cdots &	   & B_{n-1.5} &		& B_n.\\
		};

		\path[->, font = \scriptsize, auto,inner sep=1pt]
		  (d-1-2) edge node{$\alpha_2$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3$} (d-1-6)
		  (d-1-6) edge node{$\alpha_4$} (d-1-8)
		  (d-1-8) edge node{$\alpha_{n-2}$} (d-1-10)

		  (d-3-2) edge node[pos=.25]{$\beta_2$} (d-3-4)
		  (d-3-4) edge node[pos=.25]{$\beta_3$} (d-3-6)
		  (d-3-6) edge node{$\beta_4$} (d-3-8)
		  (d-3-8) edge node[pos=.25]{$\beta_{n-2}$} (d-3-10)

		  (d-1-2) edge node[pos=.28,fill=white,xshift=-.4em]{$\varphi_{2}$} (d-3-2)
		  (d-1-4) edge[densely dashed] node[pos=.28,fill=white,xshift=-.4em]{$\varphi_3$} (d-3-4)
		  (d-1-6) edge[densely dashed] node[pos=.28,fill=white,xshift=-.4em]{$\varphi_4$} (d-3-6)
		  (d-1-10) edge[densely dashed] node[pos=.28,fill=white,xshift=-.6em]{$\varphi_{n-1}$} (d-3-10)

		  (d-2-1) edge node[pos=.4]{$\varphi_{1}$} (d-4-1)
		  (d-2-3) edge[-,white,line width=4] (d-4-3)
		  (d-2-3) edge[densely dotted] node[pos=.25]{$\varphi_{2.5}$} (d-4-3)
		  (d-2-5) edge[-,white,line width=4] (d-4-5)
		  (d-2-5) edge[densely dotted] node[pos=.25]{$\varphi_{3.5}$} (d-4-5)
		  (d-2-9) edge[-,white,line width=4] (d-4-9)
		  (d-2-9) edge[densely dotted] node[pos=.25]{$\varphi_{n-1.5}$} (d-4-9)
		  (d-2-11) edge[densely dotted] node{$\varphi_n$} (d-4-11)
		  

		  (d-2-1) edge node{$\alpha_1$} (d-1-2)
		  (d-1-2) edge node{$\alpha_2'$} (d-2-3)
		  (d-2-3) edge[-,white,line width=4] (d-2-1)
		  (d-2-3) edge[susp] node[pos=.25,yshift=-3pt]{$\alpha^2_n$} (d-2-1)

		  (d-2-3) edge node{$\alpha_2''$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3'$} (d-2-5)
		  (d-2-5) edge[-,white,line width=4] (d-2-3)
		  (d-2-5) edge[susp] node[pos=.25,yshift=-3pt]{$\alpha^3_n$} (d-2-3)

		  (d-2-5) edge node{$\alpha_3''$} (d-1-6)
		  (d-2-7) edge[-,white,line width=4] (d-2-5)
		  (d-2-7) edge[susp] node[pos=.25,yshift=-3pt]{$\alpha_n^4$} (d-2-5)

		  (d-2-9) edge[susp] node[yshift=-3pt]{$\alpha_n^{n-2}$} (d-2-7)
		  
		  (d-2-9) edge node{$\alpha_{n-2}''$} (d-1-10)
		  (d-1-10) edge node{$\alpha_{n-1}$} (d-2-11)
		  (d-2-11) edge[-,white,line width=4] (d-2-9)
		  (d-2-11) edge[susp] node[pos=.25,yshift=-3pt]{$\alpha_n^{n-1}$} (d-2-9)
		  
		  
		  (d-4-1) edge node[pos=.6]{$\beta_1$} (d-3-2)
		  (d-3-2) edge node[pos=.4]{$\beta_2'$} (d-4-3)
		  (d-4-3) edge[-,white,line width=4] (d-4-1)
		  (d-4-3) edge[susp] node{$\beta^2_n$} (d-4-1)

		  (d-4-3) edge node[pos=.6]{$\beta_2''$} (d-3-4)
		  (d-3-4) edge node[pos=.4]{$\beta_3'$} (d-4-5)
		  (d-4-5) edge[-,white,line width=4] (d-4-3)
		  (d-4-5) edge[susp] node{$\beta^3_n$} (d-4-3)

		  (d-4-5) edge node[pos=.6]{$\beta_3''$} (d-3-6)
		  (d-4-7) edge[-,white,line width=4] (d-4-5)
		  (d-4-7) edge[susp] node{$\beta_n^4$} (d-4-5)

		  (d-4-9) edge[susp] node{$\beta_n^{n-2}$} (d-4-7)
		  
		  (d-4-9) edge node[pos=.65]{$\beta_{n-2}''$} (d-3-10)
		  (d-3-10) edge node[pos=.35]{$\beta_{n-1}$} (d-4-11)
		  (d-4-11) edge[-,white,line width=4] (d-4-9)
		  (d-4-11) edge[susp] node{$\beta_n^{n-1}$} (d-4-9)
		  ;
	\end{tikzpicture}
 
\end{document}

==> img/standalone/morphismTrapez1_back-up.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{1.5em}{
		   	   & A_2    	 && A_3  		&& A_4 		  && \cdots 		  && A_{n-1}\\
		   A_1 & 	& A_{2.5} &    & A_{3.5} &	  & \cdots &	   & A_{n-1.5} &		& A_n\\
		   	   & B_2    	 && B_3  		&& B_4 		  && \cdots 		  && B_{n-1}\\
		   B_1 & 	& B_{2.5} &    & B_{3.5} &	  & \cdots &	   & B_{n-1.5} &		& B_n.\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-2) edge node{$\alpha_2$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3$} (d-1-6)
		  (d-1-6) edge node{$\alpha_4$} (d-1-8)
		  (d-1-8) edge node{$\alpha_{n-2}$} (d-1-10)

		  (d-3-2) edge node[pos=.3]{$\beta_2$} (d-3-4)
		  (d-3-4) edge node[pos=.3]{$\beta_3$} (d-3-6)
		  (d-3-6) edge node{$\beta_4$} (d-3-8)
		  (d-3-8) edge node[pos=.3]{$\beta_{n-2}$} (d-3-10)

		  (d-1-2) edge node[pos=.3]{$\varphi_{2}$} (d-3-2)
		  (d-1-4) edge[densely dashed] node[pos=.3]{$\varphi_3$} (d-3-4)
		  (d-1-6) edge[densely dashed] node[pos=.3]{$\varphi_4$} (d-3-6)
		  (d-1-10) edge[densely dashed] node[pos=.3]{$\varphi_{n-1}$} (d-3-10)

		  (d-2-1) edge node[pos=.4]{$\varphi_{1}$} (d-4-1)
		  (d-2-3) edge[-,white,line width=4] (d-4-3)
		  (d-2-3) edge[densely dotted] node[pos=.3]{$\varphi_{2.5}$} (d-4-3)
		  (d-2-5) edge[-,white,line width=4] (d-4-5)
		  (d-2-5) edge[densely dotted] node[pos=.3]{$\varphi_{3.5}$} (d-4-5)
		  (d-2-9) edge[-,white,line width=4] (d-4-9)
		  (d-2-9) edge[densely dotted] node[pos=.3]{$\varphi_{n-1.5}$} (d-4-9)
		  (d-2-11) edge[densely dotted] node{$\varphi_n$} (d-4-11)
		  

		  (d-2-1) edge node{$\alpha_1$} (d-1-2)
		  (d-1-2) edge node{$\alpha_2'$} (d-2-3)
		  (d-2-3) edge[-,white,line width=4] (d-2-1)
		  (d-2-3) edge[susp] node[pos=.3]{$\alpha^2_n$} (d-2-1)

		  (d-2-3) edge node{$\alpha_2''$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3'$} (d-2-5)
		  (d-2-5) edge[-,white,line width=4] (d-2-3)
		  (d-2-5) edge[susp] node[pos=.3]{$\alpha^3_n$} (d-2-3)

		  (d-2-5) edge node{$\alpha_3''$} (d-1-6)
		  (d-2-7) edge[-,white,line width=4] (d-2-5)
		  (d-2-7) edge[susp] node[pos=.3]{$\alpha_n^4$} (d-2-5)

		  (d-2-9) edge[susp] node{$\alpha_n^{n-2}$} (d-2-7)
		  
		  (d-2-9) edge node{$\alpha_{n-2}''$} (d-1-10)
		  (d-1-10) edge node{$\alpha_{n-1}$} (d-2-11)
		  (d-2-11) edge[-,white,line width=4] (d-2-9)
		  (d-2-11) edge node[pos=.3]{$\alpha_n^{n-1}$} (d-2-9)
		  
		  
		  (d-4-1) edge node{$\beta_1$} (d-3-2)
		  (d-3-2) edge node{$\beta_2'$} (d-4-3)
		  (d-4-3) edge[-,white,line width=4] (d-4-1)
		  (d-4-3) edge[susp] node{$\beta^2_n$} (d-4-1)

		  (d-4-3) edge node{$\beta_2''$} (d-3-4)
		  (d-3-4) edge node{$\beta_3'$} (d-4-5)
		  (d-4-5) edge[-,white,line width=4] (d-4-3)
		  (d-4-5) edge[susp] node{$\beta^3_n$} (d-4-3)

		  (d-4-5) edge node{$\beta_3''$} (d-3-6)
		  (d-4-7) edge[-,white,line width=4] (d-4-5)
		  (d-4-7) edge[susp] node{$\beta_n^4$} (d-4-5)

		  (d-4-9) edge[susp] node{$\beta_n^{n-2}$} (d-4-7)
		  
		  (d-4-9) edge node{$\beta_{n-2}''$} (d-3-10)
		  (d-3-10) edge node{$\beta_{n-1}$} (d-4-11)
		  (d-4-11) edge[-,white,line width=4] (d-4-9)
		  (d-4-11) edge node{$\beta_n^{n-1}$} (d-4-9)
		  ;
	\end{tikzpicture}
 
\end{document}

==> img/standalone/morphismTrapez2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2.5em}{.9em}{
		   	   & A_2    	 && A_3  		&& A_4 		  && \cdots 		  && A_{n-1}\\
		   A_1 & 	& A_{2.5} &    & A_{3.5} &	  & \cdots &	   & A_{n-1.5} &		& A_n\\
		   	   & B_2    	 && B_3  		&& B_4 		  && \cdots 		  && B_{n-1}\\
		   B_1 & 	& B_{2.5} &    & B_{3.5} &	  & \cdots &	   & B_{n-1.5} &		& B_n.\\
		};

		\path[->, font = \scriptsize, auto,inner sep=1pt]
		  (d-1-2) edge node{$\alpha_2$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3$} (d-1-6)
		  (d-1-6) edge node{$\alpha_4$} (d-1-8)
		  (d-1-8) edge node{$\alpha_{n-2}$} (d-1-10)

		  (d-3-2) edge node[pos=.25]{$\beta_2$} (d-3-4)
		  (d-3-4) edge node[pos=.25]{$\beta_3$} (d-3-6)
		  (d-3-6) edge node{$\beta_4$} (d-3-8)
		  (d-3-8) edge node[pos=.25]{$\beta_{n-2}$} (d-3-10)

		  (d-1-2) edge node[pos=.28,fill=white,xshift=-.4em]{$\varphi_{2}$} (d-3-2)
		  (d-1-4) edge node[pos=.28,fill=white,xshift=-.4em]{$\varphi_3$} (d-3-4)
		  (d-1-6) edge node[pos=.28,fill=white,xshift=-.4em]{$\varphi_4$} (d-3-6)
		  (d-1-10) edge node[pos=.28,fill=white,xshift=-.6em]{$\varphi_{n-1}$} (d-3-10)

		  (d-2-1) edge node[pos=.4]{$\varphi_{1}$} (d-4-1)
		  (d-2-3) edge[-,white,line width=4] (d-4-3)
		  (d-2-3) edge[densely dashed] node[pos=.25]{$\varphi_{2.5}$} (d-4-3)
		  (d-2-5) edge[-,white,line width=4] (d-4-5)
		  (d-2-5) edge[densely dashed] node[pos=.25]{$\varphi_{3.5}$} (d-4-5)
		  (d-2-9) edge[-,white,line width=4] (d-4-9)
		  (d-2-9) edge[densely dashed] node[pos=.25]{$\varphi_{n-1.5}$} (d-4-9)
		  (d-2-11) edge[densely dashed] node{$\varphi_n$} (d-4-11)
		  

		  (d-2-1) edge node{$\alpha_1$} (d-1-2)
		  (d-1-2) edge node{$\alpha_2'$} (d-2-3)
		  (d-2-3) edge[-,white,line width=4] (d-2-1)
		  (d-2-3) edge[susp] node[pos=.25,yshift=-3pt]{$\alpha^2_n$} (d-2-1)

		  (d-2-3) edge node{$\alpha_2''$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3'$} (d-2-5)
		  (d-2-5) edge[-,white,line width=4] (d-2-3)
		  (d-2-5) edge[susp] node[pos=.25,yshift=-3pt]{$\alpha^3_n$} (d-2-3)

		  (d-2-5) edge node{$\alpha_3''$} (d-1-6)
		  (d-2-7) edge[-,white,line width=4] (d-2-5)
		  (d-2-7) edge[susp] node[pos=.25,yshift=-3pt]{$\alpha_n^4$} (d-2-5)

		  (d-2-9) edge[susp] node[yshift=-3pt]{$\alpha_n^{n-2}$} (d-2-7)
		  
		  (d-2-9) edge node{$\alpha_{n-2}''$} (d-1-10)
		  (d-1-10) edge node{$\alpha_{n-1}$} (d-2-11)
		  (d-2-11) edge[-,white,line width=4] (d-2-9)
		  (d-2-11) edge[susp] node[pos=.25,yshift=-3pt]{$\alpha_n^{n-1}$} (d-2-9)
		  
		  
		  (d-4-1) edge node[pos=.6]{$\beta_1$} (d-3-2)
		  (d-3-2) edge node[pos=.4]{$\beta_2'$} (d-4-3)
		  (d-4-3) edge[-,white,line width=4] (d-4-1)
		  (d-4-3) edge[susp] node{$\beta^2_n$} (d-4-1)

		  (d-4-3) edge node[pos=.6]{$\beta_2''$} (d-3-4)
		  (d-3-4) edge node[pos=.4]{$\beta_3'$} (d-4-5)
		  (d-4-5) edge[-,white,line width=4] (d-4-3)
		  (d-4-5) edge[susp] node{$\beta^3_n$} (d-4-3)

		  (d-4-5) edge node[pos=.6]{$\beta_3''$} (d-3-6)
		  (d-4-7) edge[-,white,line width=4] (d-4-5)
		  (d-4-7) edge[susp] node{$\beta_n^4$} (d-4-5)

		  (d-4-9) edge[susp] node{$\beta_n^{n-2}$} (d-4-7)
		  
		  (d-4-9) edge node[pos=.65]{$\beta_{n-2}''$} (d-3-10)
		  (d-3-10) edge node[pos=.35]{$\beta_{n-1}$} (d-4-11)
		  (d-4-11) edge[-,white,line width=4] (d-4-9)
		  (d-4-11) edge[susp] node{$\beta_n^{n-1}$} (d-4-9)
		  ;
	\end{tikzpicture}
 
\end{document}

==> img/standalone/morphismTrapez2_back-up.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{1.5em}{
		   	   & A_2    	 && A_3  		&& A_4 		  && \cdots 		  && A_{n-1}\\
		   A_1 & 	& A_{2.5} &    & A_{3.5} &	  & \cdots &	   & A_{n-1.5} &		& A_n\\
		   	   & B_2    	 && B_3  		&& B_4 		  && \cdots 		  && B_{n-1}\\
		   B_1 & 	& B_{2.5} &    & B_{3.5} &	  & \cdots &	   & B_{n-1.5} &		& B_n\\
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-2) edge node{$\alpha_2$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3$} (d-1-6)
		  (d-1-6) edge node{$\alpha_4$} (d-1-8)
		  (d-1-8) edge node{$\alpha_{n-2}$} (d-1-10)

		  (d-3-2) edge node[pos=.3]{$\beta_2$} (d-3-4)
		  (d-3-4) edge node[pos=.3]{$\beta_3$} (d-3-6)
		  (d-3-6) edge node{$\beta_4$} (d-3-8)
		  (d-3-8) edge node[pos=.3]{$\beta_{n-2}$} (d-3-10)

		  (d-1-2) edge node[pos=.3]{$\varphi_{2}$} (d-3-2)
		  (d-1-4) edge node[pos=.3]{$\varphi_3$} (d-3-4)
		  (d-1-6) edge node[pos=.3]{$\varphi_4$} (d-3-6)
		  (d-1-10) edge node[pos=.3]{$\varphi_{n-1}$} (d-3-10)

		  (d-2-1) edge node[pos=.4]{$\varphi_{1}$} (d-4-1)
		  (d-2-3) edge[-,white,line width=4] (d-4-3)
		  (d-2-3) edge node[pos=.3]{$\varphi_{2.5}$} (d-4-3)
		  (d-2-5) edge[-,white,line width=4] (d-4-5)
		  (d-2-5) edge[densely dashed] node[pos=.3]{$\varphi_{3.5}$} (d-4-5)
		  (d-2-9) edge[-,white,line width=4] (d-4-9)
		  (d-2-9) edge[densely dashed] node[pos=.3]{$\varphi_{n-1.5}$} (d-4-9)
		  (d-2-11) edge[densely dashed] node{$\varphi_n$} (d-4-11)
		  

		  (d-2-1) edge node{$\alpha_1$} (d-1-2)
		  (d-1-2) edge node{$\alpha_2'$} (d-2-3)
		  (d-2-3) edge[-,white,line width=4] (d-2-1)
		  (d-2-3) edge[susp] node[pos=.3]{$\alpha^2_n$} (d-2-1)

		  (d-2-3) edge node{$\alpha_2''$} (d-1-4)
		  (d-1-4) edge node{$\alpha_3'$} (d-2-5)
		  (d-2-5) edge[-,white,line width=4] (d-2-3)
		  (d-2-5) edge[susp] node[pos=.3]{$\alpha^3_n$} (d-2-3)

		  (d-2-5) edge node{$\alpha_3''$} (d-1-6)
		  (d-2-7) edge[-,white,line width=4] (d-2-5)
		  (d-2-7) edge[susp] node[pos=.3]{$\alpha_n^4$} (d-2-5)

		  (d-2-9) edge[susp] node{$\alpha_n^{n-2}$} (d-2-7)
		  
		  (d-2-9) edge node{$\alpha_{n-2}''$} (d-1-10)
		  (d-1-10) edge node{$\alpha_{n-1}$} (d-2-11)
		  (d-2-11) edge[-,white,line width=4] (d-2-9)
		  (d-2-11) edge node[pos=.3]{$\alpha_n^{n-1}$} (d-2-9)
		  
		  
		  (d-4-1) edge node{$\beta_1$} (d-3-2)
		  (d-3-2) edge node{$\beta_2'$} (d-4-3)
		  (d-4-3) edge[-,white,line width=4] (d-4-1)
		  (d-4-3) edge[susp] node{$\beta^2_n$} (d-4-1)

		  (d-4-3) edge node{$\beta_2''$} (d-3-4)
		  (d-3-4) edge node{$\beta_3'$} (d-4-5)
		  (d-4-5) edge[-,white,line width=4] (d-4-3)
		  (d-4-5) edge[susp] node{$\beta^3_n$} (d-4-3)

		  (d-4-5) edge node{$\beta_3''$} (d-3-6)
		  (d-4-7) edge[-,white,line width=4] (d-4-5)
		  (d-4-7) edge[susp] node{$\beta_n^4$} (d-4-5)

		  (d-4-9) edge[susp] node{$\beta_n^{n-2}$} (d-4-7)
		  
		  (d-4-9) edge node{$\beta_{n-2}''$} (d-3-10)
		  (d-3-10) edge node{$\beta_{n-1}$} (d-4-11)
		  (d-4-11) edge[-,white,line width=4] (d-4-9)
		  (d-4-11) edge node{$\beta_n^{n-1}$} (d-4-9)
		  ;
	\end{tikzpicture}
 
\end{document}

==> img/standalone/morphismdiag0.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \cdots & A_n & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \cdots & B_n & \Sigma B_1.\\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_{n-1}$} (d-1-5)
			  (d-1-5) edge node{$\alpha_n$} (d-1-6)
			  
			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  (d-2-4) edge node{$\beta_{n-1}$} (d-2-5)
			  (d-2-5) edge node{$\beta_n$} (d-2-6)
			  
			  (d-1-1) edge node{$\varphi_1$} (d-2-1)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge node{$\varphi_3$} (d-2-3)
			  (d-1-5) edge node{$\varphi_n$} (d-2-5)
			  (d-1-6) edge node{$\Sigma\varphi_1$} (d-2-6)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/morphismdiag1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \cdots & A_n & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \cdots & B_n & \Sigma B_1\\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_{n-1}$} (d-1-5)
			  (d-1-5) edge node{$\alpha_n$} (d-1-6)
			  
			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  (d-2-4) edge node{$\beta_{n-1}$} (d-2-5)
			  (d-2-5) edge node{$\beta_n$} (d-2-6)
			  
			  (d-1-1) edge node{$\varphi_1$} (d-2-1)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge node{$\varphi_3$} (d-2-3)
			  (d-1-5) edge node{$\varphi_n$} (d-2-5)
			  (d-1-6) edge node{$\Sigma\varphi_1$} (d-2-6)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/morphismdiag2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}\label{morphism}
\begin{tikzpicture}[baseline=(current bounding box.center)]
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \Sigma B_1\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  
			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  
			  (d-1-1) edge node{$\varphi_1$} (d-2-1)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge node{$\varphi_3$} (d-2-3)
			  (d-1-4) edge node{$\Sigma\varphi_1$} (d-2-4)
			  ;
\end{tikzpicture}
\end{equation}
\end{document}

==> img/standalone/nAngle.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass[a4paper,oneside,article,english,10pt]{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
		\diagram{d}{1.5em}{3em}{
		  A_1 & A_2 & A_3 & \cdots & A_n & \Sigma A_1\\ 
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$\alpha_1$} (d-1-2)
		  (d-1-2) edge node{$\alpha_2$} (d-1-3)
		  (d-1-3) edge node{$\alpha_3$} (d-1-4)
		  (d-1-4) edge node{$\alpha_{n-1}$} (d-1-5)
		  (d-1-5) edge node{$\alpha_n$} (d-1-6)
		  ;
\end{tikzpicture}

\end{document}

==> img/standalone/nMiddlingGood1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
      \diagram{d}{2em}{3em}{
        A_{11} & A_{12} & \cdots & A_{1n} & \Sigma A_{11}\\
        A_{21} & A_{22} & \cdots & A_{2n} & \Sigma A_{21}\\
        \vdots & \vdots &  & \vdots & \vdots \\ 
        A_{n1} & A_{n2} & \cdots & A_{nn} & \Sigma A_{n1}\\
        \Sigma A_{11} & \Sigma A_{12} & \cdots & \Sigma A_{1n} & \Sigma^2 A_{11}\\
      };
  
      \path[->, font = \scriptsize, auto]
        (d-1-1) edge node{$\alpha_{11}$} (d-1-2)
        (d-1-2) edge node{$\alpha_{12}$} (d-1-3)
        (d-1-3) edge node{$\alpha_{1,n-1}$} (d-1-4)
        (d-1-4) edge node{$\alpha_{1n}$} (d-1-5)
        
        (d-2-1) edge node{$\alpha_{21}$} (d-2-2)
        (d-2-2) edge node{$\alpha_{22}$} (d-2-3)
        (d-2-3) edge node{$\alpha_{2,n-1}$} (d-2-4)
        (d-2-4) edge node{$\alpha_{2n}$} (d-2-5)
        
        (d-4-1) edge node{$\alpha_{n1}$} (d-4-2)
        (d-4-2) edge node{$\alpha_{n2}$} (d-4-3)
        (d-4-3) edge node{$\alpha_{n,n-1}$} (d-4-4)
        (d-4-4) edge node{$\alpha_{nn}$} (d-4-5)
        
        (d-5-1) edge node{$\Sigma\alpha_{11}$} (d-5-2)
        (d-5-2) edge node{$\Sigma\alpha_{12}$} (d-5-3)
        (d-5-3) edge node{$\Sigma\alpha_{1,n-1}$} (d-5-4)
        (d-5-4) edge node{$\Sigma\alpha_{1n}$} (d-5-5)
        
        (d-1-1) edge node{$\varphi_{11}$} (d-2-1)
        (d-1-2) edge node{$\varphi_{12}$} (d-2-2)
        (d-1-4) edge node{$\varphi_{1n}$} (d-2-4)
        (d-1-5) edge node{$\Sigma\varphi_{11}$} (d-2-5)
        
        (d-2-1) edge node{$\varphi_{21}$} (d-3-1)
        (d-2-2) edge node{$\varphi_{22}$} (d-3-2)
        (d-2-4) edge node{$\varphi_{2n}$} (d-3-4)
        (d-2-5) edge node{$\Sigma\varphi_{21}$} (d-3-5)

        (d-3-1) edge node{$\varphi_{n-1,1}$} (d-4-1)
        (d-3-2) edge node{$\varphi_{n-1,2}$} (d-4-2)
        (d-3-4) edge node{$\varphi_{n-1,n}$} (d-4-4)
        (d-3-5) edge node{$\Sigma\varphi_{n-1,1}$} (d-4-5)

        (d-4-1) edge node{$\varphi_{n1}$} (d-5-1)
        (d-4-2) edge node{$\varphi_{n2}$} (d-5-2)
        (d-4-4) edge node{$\varphi_{nn}$} (d-5-4)
        (d-4-5) edge node{$\Sigma\varphi_{n1}$} (d-5-5)
        ;
        \path (d-4-4) -- (d-5-5) node[midway,xshift=.5em] (b) {$\Omega$};
    \end{tikzpicture}
  \end{equation}

\end{document}

==> img/standalone/nVerdierOctahedron1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
      \diagram{d}{2em}{2.5em}{
        A_1 & A_2 & A_3 & A_4 & \cdots & A_{n-1} & A_n & \Sigma A_1\\
        A_1 & B_2 & S_3 & S_4 & \cdots & S_{n-1} & S_n & \Sigma A_1\\ 
        A_2 & B_2 & T_3 & T_4 & \cdots & T_{n-1} & T_n & \Sigma T_2\\
      };
  
      \path[->, font = \scriptsize, auto]
        (d-1-4) edge[densely dashed,out=260,in=30] node[above left,xshift=2pt,pos=.2]{$\lambda_4$} (d-3-3)
        (d-1-7) edge[densely dashed,out=260,in=30] node[above left,xshift=2pt,pos=.2]{$\lambda_n$} (d-3-6)

        (d-1-1) edge node{$\alpha_1$} (d-1-2)
        (d-1-2) edge node{$\alpha_2$} (d-1-3)
        (d-1-3) edge node{$\alpha_3$} (d-1-4)
        (d-1-4) edge node{$\alpha_4$} (d-1-5)
        (d-1-5) edge node{$\alpha_{n-2}$} (d-1-6)
        (d-1-6) edge node{$\alpha_{n-1}$} (d-1-7)
        (d-1-7) edge node{$\alpha_n$} (d-1-8)
        
        (d-2-1) edge node{$\varphi_2\alpha_1$} (d-2-2)
        (d-2-2) edge node{$\sigma_2$} (d-2-3)
        (d-2-3) edge[line width=4,white] (d-2-4)
        (d-2-3) edge node{$\sigma_3$} (d-2-4)
        (d-2-4) edge node{$\sigma_4$} (d-2-5)
        (d-2-5) edge node{$\sigma_{n-2}$} (d-2-6)
        (d-2-6) edge[line width=4,white] (d-2-7)
        (d-2-6) edge node{$\sigma_{n-1}$} (d-2-7)
        (d-2-7) edge node{$\sigma_n$} (d-2-8)

        (d-3-1) edge node{$\varphi_2$} (d-3-2)
        (d-3-2) edge node{$\tau_2$} (d-3-3)
        (d-3-3) edge node{$\tau_3$} (d-3-4)
        (d-3-4) edge node{$\tau_4$} (d-3-5)
        (d-3-5) edge node{$\tau_{n-2}$} (d-3-6)
        (d-3-6) edge node{$\tau_{n-1}$} (d-3-7)
        (d-3-7) edge node{$\tau_n$} (d-3-8)

        ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
        ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
        (d-1-2) edge node{$\varphi_2$} (d-2-2)
        (d-1-3) edge[densely dashed] node{$\mu_{13}$} (d-2-3)
        (d-1-4) edge[densely dashed] node{$\mu_{14}$} (d-2-4)
        (d-1-6) edge[densely dashed] node{$\mu_{1,n-1}$} (d-2-6)
        (d-1-7) edge[densely dashed] node{$\mu_{1n}$} (d-2-7)
        ([xshift=-0.25mm] d-1-8.south) edge[-] ([xshift=-0.25mm]d-2-8.north)
        ([xshift=0.25mm] d-1-8.south) edge[-] ([xshift=0.25mm]d-2-8.north)
        
        (d-2-1) edge node{$\alpha_1$} (d-3-1)
        ([xshift=-0.25mm] d-2-2.south) edge[-] ([xshift=-0.25mm]d-3-2.north)
        ([xshift=0.25mm] d-2-2.south) edge[-] ([xshift=0.25mm]d-3-2.north)
        (d-2-3) edge[densely dashed] node{$\mu_{23}$} (d-3-3)
        (d-2-4) edge[densely dashed] node{$\mu_{24}$} (d-3-4)
        (d-2-6) edge[densely dashed] node{$\mu_{2,n-1}$} (d-3-6)
        (d-2-7) edge[densely dashed] node{$\mu_{2n}$} (d-3-7)
        (d-2-8) edge node{$\Sigma\alpha_1$} (d-3-8)
        ;
    \end{tikzpicture}
  \end{equation}

\end{document}

==> img/standalone/nVerdierOctahedron2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{equation}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
      \diagram{d}{2em}{2.5em}{
        A_1 & B_1 & R_3 & R_4 & \cdots & R_{n-1} & R_n & \Sigma A_1\\
        A_1 & B_2 & S_3 & S_4 & \cdots & S_{n-1} & S_n & \Sigma A_1\\ 
        B_1 & B_2 & B_3 & B_4 & \cdots & B_{n-1} & B_n & \Sigma B_2\\
      };
  
      \path[->, font = \scriptsize, auto]
        (d-1-4) edge[densely dashed,out=260,in=30] node[above left,xshift=2pt,pos=.2]{$\gamma_4$} (d-3-3)
        (d-1-7) edge[densely dashed,out=260,in=30] node[above left,xshift=2pt,pos=.2]{$\gamma_n$} (d-3-6)

        (d-1-1) edge node{$\varphi_1$} (d-1-2)
        (d-1-2) edge node{$\rho_2$} (d-1-3)
        (d-1-3) edge node{$\rho_3$} (d-1-4)
        (d-1-4) edge node{$\rho_4$} (d-1-5)
        (d-1-5) edge node{$\rho_{n-2}$} (d-1-6)
        (d-1-6) edge node{$\rho_{n-1}$} (d-1-7)
        (d-1-7) edge node{$\rho_n$} (d-1-8)
        
        (d-2-1) edge node{$\beta_1\varphi_1$} (d-2-2)
        (d-2-2) edge node{$\sigma_2$} (d-2-3)
        (d-2-3) edge[line width=4,white] (d-2-4)
        (d-2-3) edge node{$\sigma_3$} (d-2-4)
        (d-2-4) edge node{$\sigma_4$} (d-2-5)
        (d-2-5) edge node{$\sigma_{n-2}$} (d-2-6)
        (d-2-6) edge[line width=4,white] (d-2-7)
        (d-2-6) edge node{$\sigma_{n-1}$} (d-2-7)
        (d-2-7) edge node{$\sigma_n$} (d-2-8)

        (d-3-1) edge node{$\beta_1$} (d-3-2)
        (d-3-2) edge node{$\beta_2$} (d-3-3)
        (d-3-3) edge node{$\beta_3$} (d-3-4)
        (d-3-4) edge node{$\beta_4$} (d-3-5)
        (d-3-5) edge node{$\beta_{n-2}$} (d-3-6)
        (d-3-6) edge node{$\beta_{n-1}$} (d-3-7)
        (d-3-7) edge node{$\beta_n$} (d-3-8)

        ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
        ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
        (d-1-2) edge node{$\beta_1$} (d-2-2)
        (d-1-3) edge[densely dashed] node{$\nu_{13}$} (d-2-3)
        (d-1-4) edge[densely dashed] node{$\nu_{14}$} (d-2-4)
        (d-1-6) edge[densely dashed] node{$\nu_{1,n-1}$} (d-2-6)
        (d-1-7) edge[densely dashed] node{$\nu_{1n}$} (d-2-7)
        ([xshift=-0.25mm] d-1-8.south) edge[-] ([xshift=-0.25mm]d-2-8.north)
        ([xshift=0.25mm] d-1-8.south) edge[-] ([xshift=0.25mm]d-2-8.north)
        
        (d-2-1) edge node{$\varphi_1$} (d-3-1)
        ([xshift=-0.25mm] d-2-2.south) edge[-] ([xshift=-0.25mm]d-3-2.north)
        ([xshift=0.25mm] d-2-2.south) edge[-] ([xshift=0.25mm]d-3-2.north)
        (d-2-3) edge[densely dashed] node{$\nu_{23}$} (d-3-3)
        (d-2-4) edge[densely dashed] node{$\nu_{24}$} (d-3-4)
        (d-2-6) edge[densely dashed] node{$\nu_{2,n-1}$} (d-3-6)
        (d-2-7) edge[densely dashed] node{$\nu_{2n}$} (d-3-7)
        (d-2-8) edge node{$\Sigma\varphi_1$} (d-3-8)
        ;
    \end{tikzpicture}
  \end{equation}

\end{document}

==> img/standalone/octahedron.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}
			\diagram{d}{2em}{2.5em}{
			  A_1 & A_2 & A_3 & A_4 & \cdots & A_{n-1} & A_n & \Sigma A_1\\
			  A_1 & B_2 & B_3 & B_4 & \cdots & B_{n-1} & B_n & \Sigma A_1\\ 
			  A_2 & B_2 & C_3 & C_4 & \cdots & C_{n-1} & C_n & \Sigma A_2\\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-4) edge[densely dashed,out=260,in=30] node[above left,xshift=2pt,pos=.2]{$\lambda_4$} (d-3-3)
			  (d-1-7) edge[densely dashed,out=260,in=30] node[above left,xshift=2pt,pos=.2]{$\lambda_n$} (d-3-6)

			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_4$} (d-1-5)
			  (d-1-5) edge node{$\alpha_{n-2}$} (d-1-6)
			  (d-1-6) edge node{$\alpha_{n-1}$} (d-1-7)
			  (d-1-7) edge node{$\alpha_n$} (d-1-8)
			  
			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge[line width=4,white] (d-2-4)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  (d-2-4) edge node{$\beta_4$} (d-2-5)
			  (d-2-5) edge node{$\beta_{n-2}$} (d-2-6)
			  (d-2-6) edge[line width=4,white] (d-2-7)
			  (d-2-6) edge node{$\beta_{n-1}$} (d-2-7)
			  (d-2-7) edge node{$\beta_n$} (d-2-8)

			  (d-3-1) edge node{$\varphi_2$} (d-3-2)
			  (d-3-2) edge node{$\gamma_2$} (d-3-3)
			  (d-3-3) edge node{$\gamma_3$} (d-3-4)
			  (d-3-4) edge node{$\gamma_4$} (d-3-5)
			  (d-3-5) edge node{$\gamma_{n-2}$} (d-3-6)
			  (d-3-6) edge node{$\gamma_{n-1}$} (d-3-7)
			  (d-3-7) edge node{$\gamma_n$} (d-3-8)

			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge[densely dashed] node{$\varphi_3$} (d-2-3)
			  (d-1-4) edge[densely dashed] node{$\varphi_4$} (d-2-4)
			  (d-1-6) edge[densely dashed] node{$\varphi_{n-1}$} (d-2-6)
			  (d-1-7) edge[densely dashed] node{$\varphi_n$} (d-2-7)
			  ([xshift=-0.25mm] d-1-8.south) edge[-] ([xshift=-0.25mm]d-2-8.north)
			  ([xshift=0.25mm] d-1-8.south) edge[-] ([xshift=0.25mm]d-2-8.north)
			  
			  (d-2-1) edge node{$\alpha_1$} (d-3-1)
			  ([xshift=-0.25mm] d-2-2.south) edge[-] ([xshift=-0.25mm]d-3-2.north)
			  ([xshift=0.25mm] d-2-2.south) edge[-] ([xshift=0.25mm]d-3-2.north)
			  (d-2-3) edge[densely dashed] node{$\psi_3$} (d-3-3)
			  (d-2-4) edge[densely dashed] node{$\psi_4$} (d-3-4)
			  (d-2-6) edge[densely dashed] node{$\psi_{n-1}$} (d-3-6)
			  (d-2-7) edge[densely dashed] node{$\psi_n$} (d-3-7)
			  (d-2-8) edge node{$\Sigma\alpha_1$} (d-3-8)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/rightRotation.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass[a4paper,oneside,article,english,10pt]{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			  \Sigma^{-1}A_{n} &[2em] A_1 & A_2 & A_3 & \cdots & A_n,\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$(-1)^n\Sigma^{-1}\alpha_n$} (d-1-2)
			  (d-1-2) edge node{$\alpha_1$} (d-1-3)
			  (d-1-3) edge node{$\alpha_2$} (d-1-4)
			  (d-1-4) edge node{$\alpha_3$} (d-1-5)
			  (d-1-5) edge node{$\alpha_{n-1}$} (d-1-6)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/sigmaSeqMorphism.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \cdots & A_n & \Sigma A_1\\
			  B_1 & B_2 & B_3 & \cdots & B_n & \Sigma B_1.\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_{n-1}$} (d-1-5)
			  (d-1-5) edge node{$\alpha_n$} (d-1-6)
			  
			  (d-2-1) edge node{$\beta_1$} (d-2-2)
			  (d-2-2) edge node{$\beta_2$} (d-2-3)
			  (d-2-3) edge node{$\beta_3$} (d-2-4)
			  (d-2-4) edge node{$\beta_{n-1}$} (d-2-5)
			  (d-2-5) edge node{$\beta_n$} (d-2-6)

			  (d-1-1) edge node{$\varphi_1$} (d-2-1)
			  (d-1-2) edge node{$\varphi_2$} (d-2-2)
			  (d-1-3) edge node{$\varphi_3$} (d-2-3)
			  (d-1-5) edge node{$\varphi_n$} (d-2-5)
			  (d-1-6) edge node{$\Sigma\varphi_1$} (d-2-6)
			  
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/splitexact1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\node at (-6,0) {$A_\bullet:$};
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & 0 & \cdots & 0 & \Sigma A_1\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$$} (d-1-4)
			  (d-1-4) edge node{$$} (d-1-5)
			  (d-1-5) edge node{$$} (d-1-6)
			  (d-1-6) edge node{$$} (d-1-7)
			  
			  (d-1-3) edge[densely dashed,out=135,in=45] node[swap]{$\alpha_2^*$} (d-1-2)
			  (d-1-2) edge[densely dashed,out=135,in=45] node[swap]{$\alpha_1^*$} (d-1-1)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/splitexact2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			   A_1   & A_1\oplus A_3 & A_3 & 0 & \cdots & 0 & \Sigma A_1\\
			   A_1 & A_2 & A_3 & 0 & \cdots & 0 & \Sigma A_1\\
			   A_1 & A_1\oplus A_3 & A_3   & 0 & \cdots & 0 & \Sigma A_1.\\
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\Big(\begin{matrix} 1\\0 \end{matrix}\Big)$} (d-1-2)
			  (d-1-2) edge node{$(0 \ 1)$} (d-1-3)
			  (d-1-3) edge (d-1-4)
			  (d-1-4) edge (d-1-5)
			  (d-1-5) edge (d-1-6)
			  (d-1-6) edge (d-1-7)

			  (d-2-1) edge node{$\alpha_1$} (d-2-2)
			  (d-2-2) edge node{$\alpha_2$} (d-2-3)
			  (d-2-3) edge (d-2-4)
			  (d-2-4) edge (d-2-5)
			  (d-2-5) edge (d-2-6)
			  (d-2-6) edge (d-2-7)
			  
			  (d-3-1) edge node{$\Big(\begin{matrix} 1\\0 \end{matrix}\Big)$} (d-3-2)
			  (d-3-2) edge node{$(0 \ 1)$} (d-3-3)
			  (d-3-2) edge (d-3-3)
			  (d-3-3) edge (d-3-4)
			  (d-3-4) edge (d-3-5)
			  (d-3-5) edge (d-3-6)
			  (d-3-6) edge (d-3-7)

			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  (d-1-2) edge[densely dashed] node{$(\alpha_1 \ \alpha^*_2)$} (d-2-2)
			  ([xshift=-0.25mm] d-1-3.south) edge[-] ([xshift=-0.25mm]d-2-3.north)
			  ([xshift=0.25mm] d-1-3.south) edge[-] ([xshift=0.25mm]d-2-3.north)
			  (d-1-4) edge (d-2-4)
			  (d-1-6) edge (d-2-6)
			  ([xshift=-0.25mm] d-1-7.south) edge[-] ([xshift=-0.25mm]d-2-7.north)
			  ([xshift=0.25mm] d-1-7.south) edge[-] ([xshift=0.25mm]d-2-7.north)
			  
			  ([xshift=-0.25mm] d-2-1.south) edge[-] ([xshift=-0.25mm]d-3-1.north)
			  ([xshift=0.25mm] d-2-1.south) edge[-] ([xshift=0.25mm]d-3-1.north)
			  (d-2-2) edge[densely dashed] node{$\Big(\begin{matrix}\alpha^*_1\\\alpha_2\end{matrix}\Big)$} (d-3-2)
			  ([xshift=-0.25mm] d-2-3.south) edge[-] ([xshift=-0.25mm]d-3-3.north)
			  ([xshift=0.25mm] d-2-3.south) edge[-] ([xshift=0.25mm]d-3-3.north)
			  (d-2-4) edge (d-3-4)
			  (d-2-6) edge (d-3-6)
			  ([xshift=-0.25mm] d-2-7.south) edge[-] ([xshift=-0.25mm]d-3-7.north)
			  ([xshift=0.25mm] d-2-7.south) edge[-] ([xshift=0.25mm]d-3-7.north)
			  
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/splitsAreContractible1.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{2.3em}{
			  A_1 & A_2 & A_3 & A_4 & \cdots & A_{n-1} & A_n & \Sigma A_1\\
			  A_1 & A_2 & A_2 & 0 & \cdots & 0 & \Sigma A_1 & \Sigma A_1\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$0$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_4$} (d-1-5)
			  (d-1-5) edge node{$\alpha_{n-2}$} (d-1-6)
			  (d-1-6) edge node{$\alpha_{n-1}$} (d-1-7)
			  (d-1-7) edge node{$\alpha_n$} (d-1-8)
			  
			  (d-2-1) edge node{$0$} (d-2-2)
			  ([yshift=-0.25mm] d-2-2.east) edge[-] ([yshift=-0.25mm]d-2-3.west)
			  ([yshift=0.25mm] d-2-2.east) edge[-] ([yshift=0.25mm]d-2-3.west)
			  (d-2-3) edge node{$$} (d-2-4)
			  (d-2-4) edge node{$$} (d-2-5)
			  (d-2-5) edge node{$$} (d-2-6)
			  (d-2-6) edge node{$$} (d-2-7)
			  (d-2-7) edge node{$-1$} (d-2-8)
			  
			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  ([xshift=-0.25mm] d-1-2.south) edge[-] ([xshift=-0.25mm]d-2-2.north)
			  ([xshift=0.25mm] d-1-2.south) edge[-] ([xshift=0.25mm]d-2-2.north)
			  (d-1-3) edge[densely dashed] node{$$} (d-2-3)
			  (d-1-4) edge[densely dashed] node{$$} (d-2-4)
			  (d-1-7) edge[densely dashed] node{$$} (d-2-7)
			  (d-1-6) edge[densely dashed] node{$$} (d-2-6)
			  ([xshift=-0.25mm] d-1-8.south) edge[-] ([xshift=-0.25mm]d-2-8.north)
			  ([xshift=0.25mm] d-1-8.south) edge[-] ([xshift=0.25mm]d-2-8.north)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/splitsAreContractible2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{3em}{
			  A_1 & A_2 & A_3 & \cdots & A_n & \Sigma A_1\\
			  A_1 & A_1 & 0 & \cdots & 0 & \Sigma A_1\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_{n-1}$} (d-1-5)
			  (d-1-5) edge node{$\alpha_n$} (d-1-6)
			  
			  ([yshift=-0.25mm] d-2-1.east) edge[-] ([yshift=-0.25mm]d-2-2.west)
			  ([yshift=0.25mm] d-2-1.east) edge[-] ([yshift=0.25mm]d-2-2.west)
			  (d-2-2) edge node{$$} (d-2-3)
			  (d-2-3) edge node{$$} (d-2-4)
			  (d-2-4) edge node{$$} (d-2-5)
			  (d-2-5) edge node{$$} (d-2-6)
			  
			  ([xshift=-0.25mm] d-1-1.south) edge[-] ([xshift=-0.25mm]d-2-1.north)
			  ([xshift=0.25mm] d-1-1.south) edge[-] ([xshift=0.25mm]d-2-1.north)
			  (d-1-2) edge node{$\alpha_1^*$} (d-2-2)
			  (d-1-3) edge node{$$} (d-2-3)
			  (d-1-5) edge node{$$} (d-2-5)
			  ([xshift=-0.25mm] d-1-6.south) edge[-] ([xshift=-0.25mm]d-2-6.north)
			  ([xshift=0.25mm] d-1-6.south) edge[-] ([xshift=0.25mm]d-2-6.north);
\end{tikzpicture}

\end{document}

==> img/standalone/trapezIsApprox.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

	\begin{tikzpicture}	
		\diagram{d}{2em}{3em}{
		  A_{i} & A_{i+1} & A_{i+2} & \cdots & \Sigma A_{i-1} & \Sigma A_{i}\\
		  0 & C & C & \cdots & 0 & 0\\ 
		};

		\path[->, font = \scriptsize, auto]
		  (d-1-1) edge node{$\alpha_{i}$} (d-1-2)
		  (d-1-2) edge node{$\alpha_{i+1}$} (d-1-3)
		  (d-1-3) edge node{$\alpha_{i+2}$} (d-1-4)
		  (d-1-4) edge node{$(-1)^n\Sigma\alpha_{i-1}$} (d-1-5)
		  (d-1-5) edge node{$(-1)^n\Sigma\alpha_i$} (d-1-6)
		  
		  (d-2-1) edge (d-2-2)
		  ([yshift=-0.25mm] d-2-2.east) edge[-] ([yshift=-0.25mm]d-2-3.west)
		  ([yshift=0.25mm] d-2-2.east) edge[-] ([yshift=0.25mm]d-2-3.west)
		  (d-2-3) edge (d-2-4)
		  (d-2-4) edge (d-2-5)
		  (d-2-5) edge (d-2-6)

		  (d-1-1) edge (d-2-1)
		  (d-1-2) edge node{$\gamma\alpha_{i+1}'$} (d-2-2)
		  (d-1-3) edge[densely dashed] node{$\bar\gamma$} (d-2-3)
		  (d-1-5) edge[densely dashed] (d-2-5)
		  (d-1-6) edge (d-2-6)
		  ;
	\end{tikzpicture}

\end{document}

==> img/standalone/trivialNAngle.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}[baseline=(current bounding box.center)]
			\diagram{d}{2em}{3em}{
			  A & A & 0 & \cdots & 0 & \Sigma A\\ 
			};
	
			\path[->, font = \scriptsize, auto]
			  (d-1-1) edge node{$1$} (d-1-2)
			  (d-1-2) edge node{$$} (d-1-3)
			  (d-1-3) edge node{$$} (d-1-4)
			  (d-1-4) edge node{$$} (d-1-5)
			  (d-1-5) edge node{$$} (d-1-6)
			  ;
\end{tikzpicture}

\end{document}

==> img/standalone/weakImplyHtp.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}
\begin{tikzpicture}	
			\begin{scope}[xshift=-1cm]
			\diagram{d}{2.5em}{4em}{
			  A_1 & A_2 & A_3 & A_4 & \cdots \\ 
			  A_1 & A_2 & A_3 & A_4 & \cdots \\ 
			};
	
			\path[->, font = \scriptsize, auto,inner sep=1pt]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_4$} (d-1-5)
			  
			  (d-2-1) edge node{$\alpha_1$} (d-2-2)
			  (d-2-2) edge node{$\alpha_2$} (d-2-3)
			  (d-2-3) edge node{$\alpha_3$} (d-2-4)
			  (d-2-4) edge node{$\alpha_4$} (d-2-5)
			  
			  (d-1-1) edge node[fill=white,xshift=-3.3pt]{$0$}	(d-2-1)
			  (d-1-2) edge node[fill=white,xshift=-3.3pt]{$0$} (d-2-2)
			  (d-1-3) edge node[fill=white,xshift=-11.3pt]{$1-\varphi_3$} (d-2-3)
			  (d-1-4) edge node[fill=white,xshift=-11.3pt]{$1-\varphi_4$} (d-2-4)
			  
			  (d-1-2) edge node[xshift=-3pt,yshift=3.5pt,fill=white]{$0$} (d-2-1)
			  (d-1-3) edge node[xshift=-3pt,yshift=3.5pt,fill=white]{$0$} (d-2-2)
			  (d-1-4) edge node[xshift=-5pt,yshift=5pt,fill=white]{$\alpha_3^*$} (d-2-3)
			  (d-1-5) edge node[xshift=-5pt,yshift=5pt,fill=white]{$\alpha_4^*$} (d-2-4)
			  ;
			\end{scope}

			\begin{scope}[xshift=.5cm,yshift=-2.3cm]
			\diagram{b}{2.5em}{4em}{
			 \cdots & A_{n-1} &[1em] A_n & \Sigma A_1\\ 
			 \cdots & A_{n-1} &[1em] A_n & \Sigma A_1\\ 
			};
	
			\path[->, font = \scriptsize, auto,inner sep=1pt]
			  (b-1-1) edge node{$\alpha_{n-2}$} (b-1-2)
			  (b-1-2) edge node{$\alpha_{n-1}$} (b-1-3)
			  (b-1-3) edge node{$\alpha_n$} (b-1-4)
			  
			  (b-2-1) edge node{$\alpha_{n-2}$} (b-2-2)
			  (b-2-2) edge node{$\alpha_{n-1}$} (b-2-3)
			  (b-2-3) edge node{$\alpha_n$} (b-2-4)
			  
			  (b-1-2) edge node[fill=white,xshift=-11.3pt]{$1-\varphi_{n-1}$} (b-2-2)
			  (b-1-3) edge node[fill=white,xshift=-11.3pt]{$1-\bar\varphi_{n}$} (b-2-3)
			  (b-1-4) edge node[fill=white,xshift=-3.3pt]{$0$} (b-2-4)
			  
			  (b-1-2) edge node[xshift=-7pt,yshift=6pt,fill=white]{$\alpha_{n-2}^*$} (b-2-1)
			  (b-1-3) edge node[xshift=-5pt,yshift=5pt,fill=white]{$\alpha_{n-1}^*$} (b-2-2)
			  (b-1-4) edge node[xshift=-3pt,yshift=3.5pt,fill=white]{$\bar\alpha_n^*$} (b-2-3)
			  ;
			  \end{scope}
\end{tikzpicture}


\end{document}

==> img/standalone/weakImplyHtp2.tex <==
%!TEX root = ../../Kompendium.tex
\documentclass{standalone}

%==================================================================

\begin{document}

\begin{tikzpicture}	
			\diagram{d}{2em}{2.5em}{
			  A_1 & A_2 & A_3 & A_4 & \cdots & A_{n-1} &[1em] A_n & \Sigma A_1\\ 
			  A_1 & A_2 & A_3 & A_4 & \cdots & A_{n-1} &[1em] A_n & \Sigma A_1\\ 
			};
	
			\path[->, font = \scriptsize, auto,inner sep=1pt]
			  (d-1-1) edge node{$\alpha_1$} (d-1-2)
			  (d-1-2) edge node{$\alpha_2$} (d-1-3)
			  (d-1-3) edge node{$\alpha_3$} (d-1-4)
			  (d-1-4) edge node{$\alpha_4$} (d-1-5)
			  (d-1-5) edge node{$\alpha_{n-2}$} (d-1-6)
			  (d-1-6) edge node{$\alpha_{n-1}$} (d-1-7)
			  (d-1-7) edge node{$\alpha_n$} (d-1-8)
			  
			  (d-2-1) edge node{$\alpha_1$} (d-2-2)
			  (d-2-2) edge node{$\alpha_2$} (d-2-3)
			  (d-2-3) edge node{$\alpha_3$} (d-2-4)
			  (d-2-4) edge node{$\alpha_4$} (d-2-5)
			  (d-2-5) edge node{$\alpha_{n-2}$} (d-2-6)
			  (d-2-6) edge node{$\alpha_{n-1}$} (d-2-7)
			  (d-2-7) edge node{$\alpha_n$} (d-2-8)
			  
			  (d-1-1) edge node[fill=white,xshift=-3.3pt]{$0$}	(d-2-1)
			  (d-1-2) edge node[fill=white,xshift=-3.3pt]{$0$} (d-2-2)
			  (d-1-3) edge node[fill=white,xshift=-11.3pt]{$0$} (d-2-3)
			  (d-1-4) edge node[fill=white,xshift=-11.3pt]{$0$} (d-2-4)
			  (d-1-6) edge node[fill=white,xshift=-11.3pt]{$0$} (d-2-6)
			  (d-1-7) edge node[fill=white,xshift=-11.3pt]{$\alpha_n^*\alpha_n$} (d-2-7)
			  (d-1-8) edge node[fill=white,xshift=-3.3pt]{$0$} (d-2-8)
			  
			  (d-1-2) edge node[xshift=-3pt,yshift=3.5pt,fill=white]{$0$} (d-2-1)
			  (d-1-3) edge node[xshift=-3pt,yshift=3.5pt,fill=white]{$0$} (d-2-2)
			  (d-1-4) edge node[xshift=-5pt,yshift=5pt,fill=white]{$0$} (d-2-3)
			  (d-1-5) edge node[xshift=-5pt,yshift=5pt,fill=white]{$0$} (d-2-4)
			  (d-1-6) edge node[xshift=-7pt,yshift=6pt,fill=white]{$0$} (d-2-5)
			  (d-1-7) edge node[xshift=-5pt,yshift=5pt,fill=white]{$0$} (d-2-6)
			  (d-1-8) edge node[xshift=-3pt,yshift=3.5pt,fill=white]{$\alpha_n^*$} (d-2-7)
			  ;
\end{tikzpicture}

\end{document}
